Averages of b-hadron properties at the end of 2006

This article reports the world averages for measurements on b-hadron properties obtained by the Heavy Flavor Averaging Group (HFAG) using the available results at the end of 2006. In the averaging, the input parameters used in the various analyses are adjusted (rescaled) to common values, and all known correlations are taken into account. The averages include lifetimes, neutral meson mixing parameters, parameters of semileptonic decays, branching fractions of B decays to final states with open charm, charmonium and no charm, and measurements related to CP asymmetries.

==> (inline-0) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
182                                               & %         RPP\#
$K^0\pi^+$                                        & %         Mode
$24.1\pm 1.7$                                     & %         PDG2006 Avg.
\red{$\err{23.9}{1.1}{1.0}$}                      & %   [1]  BABAR
\blue{$\aerr{22.8}{0.8}{0.7}{1.3}$}               & %   [51]  Belle
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$23.1 \pm 1.0$                                    \\

183                                               & %         RPP\#
$K^+\pi^0$                                        & %         Mode
$12.1\pm 0.8$                                     & %         PDG2006 Avg.
\blue{$\err{13.3}{0.6}{0.6}$}                     & %   [13]  BABAR
\blue{$\err{12.4}{0.5}{0.6}$}                     & %   [53]  Belle
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$12.8 \pm 0.6$                                    \\

184                                               & %         RPP\#
$\etapr K^+$                                      & %         Mode
$70.5\pm3.5$                                      & %         PDG2006 Avg.
{$\err{68.9}{2.0}{3.2}$}                          & %   [3]  BABAR
\red{$\err{69.2}{2.2}{3.7}$}                      & %   [74]  Belle
$\aerr{80}{10}{9}{7}$                             & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{69.7}{2.8}{2.7}$                           \\

185                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         Mode
$<14$                                             & %         PDG2006 Avg.
\red{$\aerr{4.9}{1.9}{1.7}{0.8}$}                 & %   [23]  BABAR
\blue{$<2.8$}                                     & %   [52]  Belle
$11.1^{+12.7}_{-8.0}$                             & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{4.9}{2.1}{1.9}$                            \\

186                                               & %         RPP\#
$\eta K^+$                                        & %         Mode
$2.6 \pm 0.6$                                     & %         PDG2006 Avg.
{$\err{3.3}{0.6}{0.3}$}                           & %   [22]  BABAR
\blue{$\berr{1.9}{0.3}{0.2}{0.1}$}                & %   [75]  Belle
\cerr{2.2}{2.8}{2.2}                              & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$2.2 \pm 0.3$                                     \\

187                                               & %         RPP\#
$\eta K^{*+}$                                     & %         Mode
$26 \pm 4$                                        & %         PDG2006 Avg.
\red{$\err{18.9}{1.8}{1.3}$}                      & %   [44]  BABAR
\blue $\aerr{19.3}{2.0}{1.9}{1.5}$                & %   [57]  Belle
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$19.3 \pm 1.6$                                    \\

$~-$                                              & %         RPP\#
$\eta K_0^{*+}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{15.8}{2.2}{2.2}$}                      & %   [44]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$15.8 \pm 3.1$                                    \\

$~-$                                              & %         RPP\#
$\eta K_2^{*+}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{9.1}{2.7}{1.4}$}                       & %   [44]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.1 \pm 3.0$                                     \\

188                                               & %         RPP\#
$\omega K^+$                                      & %         Mode
$5.1 \pm 0.7$                                     & %         PDG2006 Avg.
\red{$\err{6.1}{0.6}{0.4}$}                       & %   [16]  BABAR
\red{$\err{8.1}{0.6}{0.6}$}                       & %   [56]  Belle
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$6.8 \pm 0.5$                                     \\

189                                               & %         RPP\#
$\omega K^{*+}$                                   & %         Mode
$<7.4$                                            & %         PDG2006 Avg.
\red{$<3.4$}                                      & %   [30]  BABAR
\nodata                                           & %   [0]  Belle
$<87$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

190                                               & %         RPP\#
$a_0^+(980)K^0$ $\dag$                            & %         Mode
$<3.9$                                            & %         PDG2006 Avg.
{$<3.9$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.9$}                                          \\

191                                               & %         RPP\#
$a_0^0(980)K^+$ $\dag$                            & %         Mode
$<2.5$                                            & %         PDG2006 Avg.
{$<2.5$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

192                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         Mode
$11.6 \pm 1.9$                                    & %         PDG2006 Avg.
{$\berr{13.5}{1.2}{0.8}{0.9}$}                    & %   [32]  BABAR
\red$\berr{9.7}{0.6}{0.8}{0.9}$                   & %   [76]  Belle
{$\aerr{7.6}{3.5}{3.0}{1.6}$}                     & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$10.7 \pm 0.8$                                    \\

193                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         Mode
$6.9 \pm 2.4$                                     & %         PDG2006 Avg.
{$\err{6.9}{2.0}{1.3}$}                           & %   [31]  BABAR
\nodata                                           & %   [0]  Belle
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 2.3$                                     \\

194                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         Mode
$56\pm 9$                                         & %         PDG2006 Avg.
{$\err{64.1}{2.4}{4.0}$}                          & %   [32]  BABAR
\red{$\err{48.8}{1.1}{3.6}$}                      & %   [76]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$54.8 \pm 2.9$                                    \\

195                                               & %         RPP\#
$K^+\pi^+\pi^- (NR)$                              & %         Mode
$\cerr{3.1}{1.0}{0.8}$                            & %         PDG2006 Avg.
{$\berr{2.9}{0.6}{0.8}{0.5}$}                     & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
$<28$                                             & %   [89]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.9}{1.0}{0.8}$                            \\

196                                               & %         RPP\#
$K^+f_0(980)$ $\dag$                              & %         Mode
$8.9 \pm 1.0$                                     & %         PDG2006 Avg.
{$\berr{9.5}{1.0}{0.6}{0.9}$}                     & %   [32]  BABAR
\red$\berr{8.8}{0.8}{0.9}{1.8}$                   & %   [76]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.2}{0.8}{1.1}$                            \\

197                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         Mode
$<2.3$                                            & %         PDG2006 Avg.
{$<16$}                                           & %   [32]  BABAR
\red$\berr{1.33}{0.30}{0.23}{0.34}$               & %   [76]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.33}{0.38}{0.45}$                         \\

198                                               & %         RPP\#
$f_0(1370)K^+$ $\dag$                             & %         Mode
$<10.7$                                           & %         PDG2006 Avg.
{$<10.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.7$}                                         \\

199                                               & %         RPP\#
$\rho^0(1450)K^+$                                 & %         Mode
$<11.7$                                           & %         PDG2006 Avg.
{$<11.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<11.7$}                                         \\

200                                               & %         RPP\#
$f_0(1500)K^+$ $\dag$                             & %         Mode
$<4.4$                                            & %         PDG2006 Avg.
{$<4.4$}                                          & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.4$}                                          \\

201                                               & %         RPP\#
$f_2^\prime(1525)K^+$ $\dag$                      & %         Mode
$<3.4$                                            & %         PDG2006 Avg.
{$<3.4$}                                          & %   [32]  BABAR
$<4.9$                                            & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

202                                               & %         RPP\#
$K^+\rho^0$                                       & %         Mode
$\cerr{5.0}{0.7}{0.8}$                            & %         PDG2006 Avg.
{$\berr{5.1}{0.8}{0.6}{0.9}$}                     & %   [32]  BABAR
\red{$\berr{3.89}{0.47}{0.43}{0.41}$}             & %   [76]  Belle
$\aerr{8.4}{4.0}{3.4}{1.8}$                       & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{4.25}{0.55}{0.56}$                         \\

203                                               & %         RPP\#
$K^*_0(1430)^0\pi^+$                              & %         Mode
$38 \pm 5$                                        & %         PDG2006 Avg.
{$\err{44.4}{2.2}{5.3}$}                          & %   [32]  BABAR
\red{$\berr{51.6}{1.7}{7.0}{7.4}$}                & %   [76]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{47.1}{4.5}{4.6}$                           \\

204                                               & %         RPP\#
$K^*_2(1430)^0\pi^+$                              & %         Mode
$<6.9$                                            & %         PDG2006 Avg.
{$<23.1$}                                         & %   [32]  BABAR
$<6.9$                                            & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<6.9$                                            \\

205                                               & %         RPP\#
$K^*(1410)^0\pi^+$                                & %         Mode
$<45$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<45$                                             & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<45$                                             \\

206                                               & %         RPP\#
$K^*(1680)^0\pi^+$                                & %         Mode
$<12$                                             & %         PDG2006 Avg.
{$<15$}                                           & %   [32]  BABAR
$<12$                                             & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<12$                                             \\

207                                               & %         RPP\#
$K^-\pi^+\pi^+$                                   & %         Mode
$<1.8$                                            & %         PDG2006 Avg.
$<1.8$                                            & %   [8]  BABAR
$<4.5$                                            & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

210                                               & %         RPP\#
$K^0\pi^+\pi^0$                                   & %         Mode
$<66$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<66$                                             & %   [87]  CLEO
\nodata                                           & %   [0]  CDF
$<66$                                             \\

211                                               & %         RPP\#
$K^0\rho^+$                                       & %         Mode
$<48$                                             & %         PDG2006 Avg.
\blue{$\aerr{8.0}{1.4}{1.3}{0.5}$}                & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
$<48$                                             & %   [88]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.0}{1.5}{1.4}$                            \\

213                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         Mode
$11\pm 4$                                         & %         PDG2006 Avg.
\red{$<6.1$}                                      & %   [36]  BABAR
\nodata                                           & %   [0]  Belle
$<74$                                             & %   [85]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.1$}                                          \\

214                                               & %         RPP\#
$K^{*0}\rho^+$                                    & %         Mode
$8.9 \pm 2.1$                                     & %         PDG2006 Avg.
\red{$\err{9.6}{1.7}{1.5}$}                       & %   [36]  BABAR
{$\err{8.9}{1.7}{1.2}$}                           & %   [72]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.2 \pm 1.5$                                     \\

$~-$                                              & %         RPP\#
$K^{*+} f_0(980)$ $\dag$                          & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{5.2}{1.2}{0.5}$}                       & %   [36]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.2 \pm 1.3$                                     \\

215                                               & %         RPP\#
$K^{*+} \overline{K^{*0}}$                        & %         Mode
$<71$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<71$                                             & %   [85]  CLEO
\nodata                                           & %   [0]  CDF
$<71$                                             \\

218                                               & %         RPP\#
$K^+\overline{K^0}$                               & %         Mode
$1.20\pm0.32$                                     & %         PDG2006 Avg.
\red{$\err{1.61}{0.44}{0.09}$}                    & %   [1]  BABAR
\blue{$\aerrsy{1.22}{0.33}{0.28}{0.13}{0.16}$}    & %   [51]  Belle
$<3.3$                                            & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.36}{0.29}{0.27}$                         \\

219                                               & %         RPP\#
$K^+\overline{K^0}\pi^0$                          & %         Mode
$<24$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<24$                                             & %   [87]  CLEO
\nodata                                           & %   [0]  CDF
$<24$                                             \\

220                                               & %         RPP\#
$K^+K_SK_S$                                       & %         Mode
$11.5\pm 1.3$                                     & %         PDG2006 Avg.
{$\err{10.7}{1.2}{1.0}$}                          & %   [14]  BABAR
$\err{13.4}{1.9}{1.5}$                            & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.3$                                    \\

221                                               & %         RPP\#
$K_SK_S\pi^+$                                     & %         Mode
$<3.2$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<3.2$                                            & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<3.2$                                            \\

222                                               & %         RPP\#
$K^+K^-\pi^+$                                     & %         Mode
$<6.3$                                            & %         PDG2006 Avg.
$<6.3$                                            & %   [8]  BABAR
$<13$                                             & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<6.3$                                            \\

224                                               & %         RPP\#
$K^+K^+\pi^-$                                     & %         Mode
$<1.3$                                            & %         PDG2006 Avg.
$<1.3$                                            & %   [8]  BABAR
$<2.4$                                            & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

226                                               & %         RPP\#
$\overline{K^{*0}}K^+$                            & %         Mode
$<5.3$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<5.3$                                            & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$<5.3$                                            \\

228                                               & %         RPP\#
$K^+K^-K^+$                                       & %         Mode
$30.1\pm 1.9$                                     & %         PDG2006 Avg.
\red{$\err{35.2}{0.9}{1.6}$}                      & %   [21]  BABAR
{$\err{30.6}{1.2}{2.3}$}                          & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$33.7 \pm 1.5$                                    \\

229                                               & %         RPP\#
$\phi K^+$                                        & %         Mode
$9.0\pm 0.8$                                      & %         PDG2006 Avg.
\red{$\err{8.4}{0.7}{0.7}$}                       & %   [21]  BABAR
{$\berr{9.60}{0.92}{1.05}{0.84}$}                 & %   [66]  Belle
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [83]  CLEO
{$\err{7.6}{1.3}{0.6}$}                           & %   [91]  CDF
$8.30 \pm 0.65$                                   \\

231                                               & %         RPP\#
$a_2 K^+$\dag                                     & %         Mode
$<1.1$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$<1.1$}                                          & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

233                                               & %         RPP\#
$\phi(1680) K^+$\dag                              & %         Mode
$<0.8$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$<0.8$}                                          & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.8$}                                          \\

% 234                                        &
% $K^+K^-K^+$ (NR)                           &
% New                                        &
% &
% \red$\berr{24.0}{1.5}{2.6}{6.0}$~\S &                 %[66] 152M BB
% &
% $\cerr{22.5}{4.9}{2.8}$

235                                               & %         RPP\#
$K^{*+}K^+K^-$                                    & %         Mode
$<1600$                                           & %         PDG2006 Avg.
$\red{\err{36.2}{3.3}{3.6}}$                      & %   [29]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$36.2 \pm 4.9$                                    \\

$~-$                                              & %         RPP\#
$K^{*+}\pi^+\pi^-$                                & %         Mode
New                                               & %         PDG2006 Avg.
$\red{\err{75.3}{6.0}{8.1}}$                      & %   [29]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$75.3 \pm 10.1$                                   \\

$~-$                                              & %         RPP\#
$K^{*+}\pi^+K^-$                                  & %         Mode
New                                               & %         PDG2006 Avg.
$\red{<11.8}$                                     & %   [29]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<11.8}$                                         \\

$~-$                                              & %         RPP\#
$K^{*+}K^+\pi^-$                                  & %         Mode
New                                               & %         PDG2006 Avg.
$\red{<6.1}$                                      & %   [29]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<6.1}$                                          \\

236                                               & %         RPP\#
$\phi K^{*+}$                                     & %         Mode
$9.6\pm 3.0$                                      & %         PDG2006 Avg.
$\aerr{12.7}{2.2}{2.0}{1.1}$                      & %   [15]  BABAR
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [64]  Belle
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [83]  CLEO
\nodata                                           & %   [0]  CDF
$9.7 \pm 1.5$                                     \\

239                                               & %         RPP\#
$\phi\phi K^+$~\S                                 & %         Mode
$\cerr{2.6}{1.1}{0.9}$                            & %         PDG2006 Avg.
$\red{\err{7.5}{1.0}{0.7}}$                       & %   [40]  BABAR
$\blue{\aerr{3.2}{0.6}{0.5}{0.3}}$                & %   [63]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.2 \pm 0.6$                                     \\

$~-$                                              & %         RPP\#
$\etapr\etapr K^+$                                & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<25$}                                       & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<25$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
168                                               & %         RPP\#
$K^+\pi^-$                                        & %         Mode
$18.2\pm 0.8$                                     & %         PDG2006 Avg.
\red{$\err{19.1}{0.6}{0.6}$}                      & %   [11]  BABAR
\blue{$\err{19.9}{0.4}{0.8}$}                     & %   [53]  Belle
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$19.4 \pm 0.6$                                    \\

169                                               & %         RPP\#
$K^0\pi^0$                                        & %         Mode
$11.5 \pm 1.0$                                    & %         PDG2006 Avg.
\blue{$\err{10.5}{0.7}{0.5}$}                     & %   [6]  BABAR
\blue{$\berr{9.2}{0.7}{0.6}{0.7}$}                & %   [53]  Belle
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$10.0 \pm 0.6$                                    \\

170                                               & %         RPP\#
$\etapr K^0$                                      & %         Mode
$68\pm 4$                                         & %         PDG2006 Avg.
{$\err{67.4}{3.3}{3.2}$}                          & %   [3]  BABAR
\red{$\aerr{58.9}{3.6}{3.5}{4.3}$}                & %   [74]  Belle
$\aerr{89}{18}{16}{9}$                            & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$64.9 \pm 3.5$                                    \\

171                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         Mode
$<7.6$                                            & %         PDG2006 Avg.
\red{$\err{3.8}{1.1}{0.5}$}                       & %   [23]  BABAR
\blue{$<2.6$}                                     & %   [52]  Belle
$7.8^{+7.7}_{-5.7}$                               & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$3.8 \pm 1.2$                                     \\

172                                               & %         RPP\#
$\eta K^{*0}$                                     & %         Mode
$17.7\pm2.3$                                      & %         PDG2006 Avg.
\red{$\err{16.5}{1.1}{0.8}$}                      & %   [44]  BABAR
\blue{$\err{15.2}{1.2}{1.0}$}                     & %   [57]  Belle
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$15.9 \pm 1.0$                                    \\

$~-$                                              & %         RPP\#
$\eta K_0^{*0}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{9.6}{1.4}{1.3}$}                       & %   [44]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 1.9$                                     \\

$~-$                                              & %         RPP\#
$\eta K_2^{*0}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{9.6}{1.8}{1.1}$}                       & %   [44]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 2.1$                                     \\

173                                               & %         RPP\#
$\eta K^0$                                        & %         Mode
$<2.0$                                            & %         PDG2006 Avg.
\red{$<2.9$}                                      & %   [41]  BABAR
\blue{$<1.9$}                                     & %   [75]  Belle
$<9.3$                                            & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

$~-$                                              & %         RPP\#
$\eta K^+\pi^-$                                   & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\berr{31.7}{1.9}{2.2}{2.6}$}               & %   [70]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{31.7}{2.9}{3.2}$                           \\

174                                               & %         RPP\#
$\omega K^0$                                      & %         Mode
$\cerr{5.5}{1.2}{1.0}$                            & %         PDG2006 Avg.
\red{$\err{6.2}{1.0}{0.4}$}                       & %   [16]  BABAR
\red{$\aerr{4.4}{0.8}{0.7}{0.4}$}                 & %   [56]  Belle
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$5.2 \pm 0.7$                                     \\

175                                               & %         RPP\#
$a_0^0(980)K^0$ $\dag$                            & %         Mode
$<7.8$                                            & %         PDG2006 Avg.
{$<7.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.8$}                                          \\

176                                               & %         RPP\#
$a_0^-(980)K^+$ $\dag$                            & %         Mode
$<2.1$                                            & %         PDG2006 Avg.
\blue{$<1.9$}                                     & %   [45]  BABAR
\blue{$<1.6$}                                     & %   [70]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.6$}                                          \\

$~-$                                              & %         RPP\#
$a_0^-(1450)K^+$ $\dag$                           & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$<3.1$}                                     & %   [45]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.1$}                                          \\

178                                               & %         RPP\#
$\omega K^{*0}$                                   & %         Mode
$<6.0$                                            & %         PDG2006 Avg.
{\red $<4.2$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  Belle
$<23$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{ $<4.2$}                                         \\

179                                               & %         RPP\#
$K^+K^-$                                          & %         Mode
$<0.37$                                           & %         PDG2006 Avg.
\red{$\err{0.04}{0.15}{0.08}$}                    & %   [11]  BABAR
\blue{$\aerr{0.09}{0.18}{0.13}{0.01}$}            & %   [51]  Belle
$<0.8$                                            & %   [81]  CLEO
\blue{$0.39\pm0.16\pm0.12$} $\ddag$               & %   [92]  CDF
$\cerr{0.15}{0.11}{0.10}$                         \\

180                                               & %         RPP\#
$K^0 \overline{K^0}$                              & %         Mode
$\cerr{1.13}{0.38}{0.35}$                         & %         PDG2006 Avg.
\red{$\err{1.08}{0.28}{0.11}$}                    & %   [1]  BABAR
\blue{$\aerr{0.87}{0.25}{0.20}{0.09}$}            & %   [51]  Belle
$<3.3$                                            & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.96}{0.21}{0.19}$                         \\

181                                               & %         RPP\#
$K_SK_SK_S$                                       & %         Mode
$\cerr{6.2}{1.2}{1.1}$                            & %         PDG2006 Avg.
{$\aerr{6.9}{0.9}{0.8}{0.6}$}                     & %   [25]  BABAR
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.2 \pm 0.9$                                     \\

$~-$                                              & %         RPP\#
$K_SK_SK_L$                                       & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<16$}$^1$                                   & %   [35]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<16$}$^1$                                       \\

182                                               & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         Mode
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %   [65]  Belle
$<40$                                             & %   [87]  CLEO
\nodata                                           & %   [0]  CDF
$36.6 \pm 5.2$                                    \\

183                                               & %         RPP\#
$K^+\rho^-$                                       & %         Mode
$8.5 \pm 2.8$                                     & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}             & %   [65]  Belle
$\aerr{16}{8}{6}{3}$                              & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{15.3}{3.7}{3.5}$                           \\

%$~-$                                              & %         RPP\#
%$K^+\rho(1450)^-$ \dag                            & %         Mode
%New                                               & %         PDG2006 Avg.
%\nodata                                           & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%{$<3.2$}                                          

%$~-$                                              & %         RPP\#
%$K^+\rho(1700)^-$ \dag                            & %         Mode
%New                                               & %         PDG2006 Avg.
%\nodata                                           & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%{$<1.7$}                                          

186                                               & %         RPP\#
$K^0\pi^+\pi^-$                                   & %         Mode
$43.8\pm 2.9$                                     & %         PDG2006 Avg.
\red{$\err{43.0}{2.3}{2.3}$}                      & %   [24]  BABAR
\red{$\err{47.5}{2.4}{3.7}$}                      & %   [78]  Belle
$\aerr{50}{10}{9}{7}$                             & %   [87]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{44.8}{2.6}{2.5}$                           \\

$~-$                                              & %         RPP\#
$f_2(1270) K^0$                                   & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\red$<2.5$                                        & %   [78]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.5$                                            \\

$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0(NR)$                               & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<9.4$                                            & %   [65]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<9.4$                                            \\

$~-$                                              & %         RPP\#
$K^*(1410)^+\pi^-$                                & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\red{$<86$}                                       & %   [78]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<86$}                                           \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^+\pi^-$                              & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\red{$\berr{49.7}{3.8}{6.8}{8.2}$}                & %   [78]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{49.7}{7.8}{9.0}$                           \\

%$~-$                                              & %         RPP\#
%$K^*_0(1430)^0\pi^0$                              & %         Mode
%New                                               & %         PDG2006 Avg.
%\nodata                                           & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$25.5 \pm 9.9$                                    

187                                               & %         RPP\#
$K^0\rho^0$                                       & %         Mode
$<39$                                             & %         PDG2006 Avg.
{\red $\err{4.9}{0.8}{0.9}$}                      & %   [28]  BABAR
{\red $\berr{6.1}{1.0}{1.1}{1.2}$}                & %   [78]  Belle
$<39$                                             & %   [88]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.4}{0.9}{1.0}$                            \\

188                                               & %         RPP\#
$K^0f_0(980)$ $\dag$                              & %         Mode
$\err{5.5}{0.7}{0.6}$                             & %         PDG2006 Avg.
\red{$\err{5.5}{0.7}{0.6}$}                       & %   [24]  BABAR
{\red $\berr{7.6}{1.7}{0.9}{1.3}$}                & %   [78]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.8}{0.8}{0.9}$                            \\

189                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         Mode
$11.8 \pm 1.5$                                    & %         PDG2006 Avg.
\red{$\err{11.0}{1.5}{0.7}$}                      & %   [24]  BABAR
\red{$\berr{8.4}{1.1}{1.0}{0.9}$}                 & %   [78]  Belle
$\aerr{16}{6}{5}{2}$                              & %   [87]  CLEO
\nodata                                           & %   [0]  CDF
$9.8 \pm 1.1$                                     \\

191                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         Mode
$<3.5$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$\aerr{0.4}{1.9}{1.7}{0.1}$}                     & %   [65]  Belle
$\aerrsy{0.0}{1.3}{0.0}{0.5}{0.0}$                & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.0}{1.3}{0.1}$                            \\

192                                               & %         RPP\#
$K^*_2(1430)^+\pi^-$                              & %         Mode
$<18$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\red{$<6.3$}                                      & %   [78]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.3$}                                          \\

%$~-$                                              & %         RPP\#
%$K^*_2(1430)^0\pi^0$                              & %         Mode
%New                                               & %         PDG2006 Avg.
%\nodata                                           & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%{$<3.6$}                                          

$~-$                                              & %         RPP\#
$K^*(1680)^+\pi^-$                                & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\red{$<10.1$}                                     & %   [78]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.1$}                                         \\

%$~-$                                              & %         RPP\#
%$K^*(1680)^0\pi^0$                                & %         Mode
%New                                               & %         PDG2006 Avg.
%\nodata                                           & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%{$<5.0$}                                          

$~-$                                              & %         RPP\#
$K_1(1270)^+\pi^-$                                & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$<25.2$}                                    & %   [46]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<25.2$                                           \\

$~-$                                              & %         RPP\#
$K_1(1400)^+\pi^-$                                & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$<21.8$}                                    & %   [46]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<21.8$                                           \\

193                                               & %         RPP\#
$K^0K^-\pi^+$                                     & %         Mode
$<21$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<18$                                             & %   [58]  Belle
$<21$                                             & %   [87]  CLEO
\nodata                                           & %   [0]  CDF
$<18$                                             \\

194                                               & %         RPP\#
$K^+K^-\pi^0$                                     & %         Mode
$<19$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<19$                                             & %   [87]  CLEO
\nodata                                           & %   [0]  CDF
$<19$                                             \\

195                                               & %         RPP\#
$K^+K^-K^0$                                       & %         Mode
$24.7\pm2.3$                                      & %         PDG2006 Avg.
{$\err{23.8}{2.0}{1.6}$}                          & %   [14]  BABAR
$\err{28.3}{3.3}{4.0}$                            & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.7 \pm 2.3$                                    \\

196                                               & %         RPP\#
$\phi K^0$                                        & %         Mode
$\cerr{8.6}{1.3}{1.1}$                            & %         PDG2006 Avg.
{$\aerr{8.4}{1.5}{1.3}{0.5}$}                     & %   [18]  BABAR
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [64]  Belle
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [83]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.0}$                            \\

199                                               & %         RPP\#
$K^{*0}\rho^0$                                    & %         Mode
$<34$                                             & %         PDG2006 Avg.
\red{$\err{5.6}{0.9}{1.3}$}                       & %   [36]  BABAR
\nodata                                           & %   [0]  Belle
$<34$                                             & %   [85]  CLEO
\nodata                                           & %   [0]  CDF
$5.6 \pm 1.6$                                     \\

200                                               & %         RPP\#
$K^{*0}f_0(980)$ $\dag$                           & %         Mode
$<170$                                            & %         PDG2006 Avg.
\red{$<4.3$}                                      & %   [36]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.3$}                                          \\

$~-$                                              & %         RPP\#
$K^{*+}\rho^-$                                    & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<12$}                                       & %   [36]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<12$}                                           \\

$~-$                                              & %         RPP\#
$K^{*0}\overline{K^0}$                            & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<1.9$}                                      & %   [39]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

204                                               & %         RPP\#
$\phi K^{*0}$                                     & %         Mode
$9.5\pm 0.9$                                      & %         PDG2006 Avg.
{\red$\err{9.2}{0.7}{0.6}$}                       & %   [19]  BABAR
$\aerrsy{10.0}{1.6}{1.5}{0.7}{0.8}$               & %   [64]  Belle
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [83]  CLEO
\nodata                                           & %   [0]  CDF
$9.5 \pm 0.8$                                     \\

$~-$                                              & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         Mode
New                                               & %         PDG2006 Avg.
{\red$\err{4.6}{0.7}{0.6}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 0.9$                                     \\

$~-$                                              & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         Mode
New                                               & %         PDG2006 Avg.
{\red$\err{7.8}{1.1}{0.6}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.8 \pm 1.3$                                     \\

$~-$                                              & %         RPP\#
$\phi\phi K^0$~\S                                 & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\aerr{4.1}{1.7}{1.4}{0.4}$}                 & %   [40]  BABAR
\blue{$\aerr{2.3}{1.0}{0.7}{0.2}$}                & %   [63]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.8}{0.9}{0.7}$                            \\

205                                               & %         RPP\#
$K^{*0}\overline{K^{*0}}$                         & %         Mode
$<22$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<22$                                             & %   [85]  CLEO
\nodata                                           & %   [0]  CDF
$<22$                                             \\

207                                               & %         RPP\#
$K^{*+}K^{*-}$                                    & %         Mode
$<141$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<141$                                            & %   [85]  CLEO
\nodata                                           & %   [0]  CDF
$<141$                                            \\

$~-$                                              & %         RPP\#
$\etapr\etapr K^0$                                & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<31$}                                       & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<31$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
229                                               & %         RPP\#
$\pi^+\pi^-$                                      & %         Mode
$4.6\pm0.4$                                       & %         PDG2006 Avg.
\red{$\err{5.5}{0.4}{0.3}$}                       & %   [11]  BABAR
\blue{$\err{5.1}{0.2}{0.2}$}                      & %   [53]  Belle
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [81]  CLEO
\blue{$\err{5.10}{0.33}{0.36}$} $\ddag$           & %   [92]  CDF
$5.16 \pm 0.22$                                   \\

230                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         Mode
$1.5\pm 0.5$                                      & %         PDG2006 Avg.
\blue{$\err{1.48}{0.26}{0.12}$}                   & %   [13]  BABAR
\blue{$\err{1.1}{0.3}{0.1}$}                      & %   [69]  Belle
$<4.4$                                            & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$1.31 \pm 0.21$                                   \\

231                                               & %         RPP\#
$\eta\pi^0$                                       & %         Mode
$<2.5$                                            & %         PDG2006 Avg.
\red{$<1.3$}                                      & %   [34]  BABAR
{$<2.5$}                                          & %   [54]  Belle
$<2.9$                                            & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.3$}                                          \\

232                                               & %         RPP\#
$\eta\eta$                                        & %         Mode
$<2.0$                                            & %         PDG2006 Avg.
\red{$<1.8$}                                      & %   [41]  BABAR
{$<2.0$}                                          & %   [54]  Belle
$<18$                                             & %   [90]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.8$}                                          \\

233                                               & %         RPP\#
$\etapr\pi^0$                                     & %         Mode
$<3.7$                                            & %         PDG2006 Avg.
\red$\aerr{0.8}{0.8}{0.6}{0.1}$                   & %   [34]  BABAR
\red$\err{2.8}{1.0}{0.3}$                         & %   [74]  Belle
$0.0^{+1.8}_{-0.0}$                               & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.5}{0.7}{0.6}$                            \\

234                                               & %         RPP\#
$\etapr\etapr$                                    & %         Mode
$<10$                                             & %         PDG2006 Avg.
\red{$<2.4$}                                      & %   [41]  BABAR
\blue{$<7.7$}                                     & %   [52]  Belle
$<47$                                             & %   [90]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.4$}                                          \\

235                                               & %         RPP\#
$\etapr\eta$                                      & %         Mode
$<4.6$                                            & %         PDG2006 Avg.
\red{$<1.7$}                                      & %   [34]  BABAR
\blue{$<4.0$}                                     & %   [52]  Belle
$<27$                                             & %   [90]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.7$}                                          \\

236                                               & %         RPP\#
$\etapr\rho^0$                                    & %         Mode
$<4.3$                                            & %         PDG2006 Avg.
\red{$<3.7$}                                      & %   [23]  BABAR
\blue{$<1.26$}                                    & %   [52]  Belle
$<12$                                             & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.26$}                                         \\

$~-$                                              & %         RPP\#
$\etapr f_0(980)$ $\dag$                          & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<1.5$}                                      & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

$~-$                                              & %         RPP\#
$\eta \pi^+\pi^-$                                 & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\aerrsy{6.2}{1.8}{1.6}{0.8}{0.6}$}         & %   [70]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{6.2}{2.0}{1.7}$                            \\

237                                               & %         RPP\#
$\eta\rho^0$                                      & %         Mode
$<1.5$                                            & %         PDG2006 Avg.
\blue{$<1.5$}                                     & %   [45]  BABAR
\blue{$<1.9$}                                     & %   [57]  Belle
$<10$                                             & %   [82]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

$~-$                                              & %         RPP\#
$\eta f_0(980)$ $\dag$                            & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$<0.4$}                                     & %   [45]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.4$}                                          \\

238                                               & %         RPP\#
$\omega\eta$                                      & %         Mode
$<1.9$                                            & %         PDG2006 Avg.
{$<1.9$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  Belle
$<12$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

239                                               & %         RPP\#
$\omega\etapr$                                    & %         Mode
$<2.8$                                            & %         PDG2006 Avg.
{$<2.8$}                                          & %   [2]  BABAR
\blue{$<2.2$}                                     & %   [52]  Belle
$<60$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.2$}                                          \\

240                                               & %         RPP\#
$\omega\rho^0$                                    & %         Mode
$<3.3$                                            & %         PDG2006 Avg.
{\red $<1.5$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  Belle
$<11$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.5$}                                         \\

$~-$                                              & %         RPP\#
$\omega f_0(980)$  $\dag$                         & %         Mode
New                                               & %         PDG2006 Avg.
{\red $<1.5$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.5$}                                         \\

241                                               & %         RPP\#
$\omega\omega$                                    & %         Mode
$<19$                                             & %         PDG2006 Avg.
{\red $<4.0$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  Belle
$<19$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{ $<4.0$}                                         \\

242                                               & %         RPP\#
$\phi\pi^0$                                       & %         Mode
$<1$                                              & %         PDG2006 Avg.
\red{$<0.28$}                                     & %   [38]  BABAR
\nodata                                           & %   [0]  Belle
$<5$                                              & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.28$}                                         \\

243                                               & %         RPP\#
$\phi\eta$                                        & %         Mode
$<1$                                              & %         PDG2006 Avg.
\red{$<0.6$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  Belle
$<9$                                              & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.6$}                                          \\

244                                               & %         RPP\#
$\phi\etapr$                                      & %         Mode
$<4.5$                                            & %         PDG2006 Avg.
{\red$<1.0$}                                      & %   [41]  BABAR
\blue{$<0.5$}                                     & %   [52]  Belle
$<31$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

245                                               & %         RPP\#
$\phi\rho^0$                                      & %         Mode
$<13$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<13$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
$<13$                                             \\

246                                               & %         RPP\#
$\omega\phi$                                      & %         Mode
$<21$                                             & %         PDG2006 Avg.
{\red $<1.2$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  Belle
$<21$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.2$}                                         \\

247                                               & %         RPP\#
$\phi\phi$                                        & %         Mode
$<1.5$                                            & %         PDG2006 Avg.
{$<1.5$}                                          & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<12$                                             & %   [86]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

248                                               & %         RPP\#
$a_0^\mp (980)\pi^\pm$ $\dag$                     & %         Mode
$<5.1$                                            & %         PDG2006 Avg.
\blue{$<3.1$}                                     & %   [45]  BABAR
\blue{$<2.8$}                                     & %   [70]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.8$}                                          \\

$~-$                                              & %         RPP\#
$a_0^\mp (1450)\pi^\pm$ $\dag$                    & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$<2.3$}                                     & %   [45]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.3$}                                          \\

250                                               & %         RPP\#
$\rho^0\pi^0$                                     & %         Mode
$1.8\pm0.8$                                       & %         PDG2006 Avg.
{$\err{1.4}{0.6}{0.3}$}                           & %   [9]  BABAR
\red{$\aerrsy{3.1}{0.9}{0.8}{0.6}{0.8}$}          & %   [59]  Belle
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.8}{0.6}{0.5}$                            \\

251                                               & %         RPP\#
$\rho^\mp\pi^\pm$                                 & %         Mode
$22.8\pm 2.5$                                     & %         PDG2006 Avg.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
\blue{$\aerr{29.1}{5.0}{4.9}{4.0}$}               & %   [60]  Belle
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$24.0 \pm 2.5$                                    \\

253                                               & %         RPP\#
$\rho^0\rho^0$                                    & %         Mode
$<1.1$                                            & %         PDG2006 Avg.
\red{$\err{1.07}{0.33}{0.19}$}                    & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
$<18$                                             & %   [85]  CLEO
\nodata                                           & %   [0]  CDF
$1.07 \pm 0.38$                                   \\

$~-$                                              & %         RPP\#
$\rho^0f_0(980)$ $\dag$                           & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<0.53$}                                     & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.53$}                                         \\

$~-$                                              & %         RPP\#
$f_0(980)f_0(980)$ $\dag$                         & %         Mode
New                                               & %         PDG2006 Avg.
\red{$<0.16$}                                     & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.16$}                                         \\

254                                               & %         RPP\#
$a_1^\mp\pi^\pm$                                  & %         Mode
$<490$                                            & %         PDG2006 Avg.
{\red $\err{33.2}{3.8}{3.0}$}                     & %   [17]  BABAR
{\blue $\err{48.6}{4.1}{3.9}$}                    & %   [77]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$39.7 \pm 3.7$                                    \\

257                                               & %         RPP\#
$\rho^+\rho^-$                                    & %         Mode
$25\pm4$                                          & %         PDG2006 Avg.
\blue{$\err{23.5}{2.2}{4.1}$}                     & %   [20]  BABAR
{$\berr{22.8}{3.8}{2.3}{2.6}$}                    & %   [73]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{23.1}{3.2}{3.3}$                           \\

259                                               & %         RPP\#
$\omega\pi^0$                                     & %         Mode
$<1.2$                                            & %         PDG2006 Avg.
{$<1.2$}                                          & %   [4]  BABAR
\red{$<2.0$}                                      & %   [56]  Belle
$<5.5$                                            & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

261                                               & %         RPP\#
$a_1^\pm\rho^\mp$                                 & %         Mode
$<3400$                                           & %         PDG2006 Avg.
{\red $<61$}                                      & %   [37]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<61$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2006 Avg. &  CDF & D\O\ & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$179$                                             & %         RPP\#
$\mathcal{B}(B^0\rightarrow K^+K^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2006 Avg.
\blue{$0.020\pm0.008\pm0.006$}                    & %   [92]  CDF
\nodata                                           & %   [0]  D0
$0.020 \pm 0.010$                                 \\

$229$                                             & %         RPP\#
$\mathcal{B}(B^0\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2006 Avg.
\blue{$0.259\pm0.017\pm0.016$}                    & %   [92]  CDF
\nodata                                           & %   [0]  D0
$0.259 \pm 0.023$                                 \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO & CDF
 & New Avg.  \\
 \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

240                                               & %         RPP\#
$K^*(892)^+\gamma$                                & %         Mode
$40.3\pm 2.6$                                     & %         PDG2006 Avg.
{$38.7\pm 2.8 \pm 2.6$}                           & %   [1]  BABAR
{$42.5\pm 3.1\pm 2.4$}                            & %   [22]  Belle
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [42]  CLEO
\nodata                                           & %   [0]  CDF
$40.3 \pm 2.6$                                    \\

241                                               & %         RPP\#
$K_1(1270)^+\gamma$                               & %         Mode
$\err{43}{9}{9}$                                  & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$\err{43}{9}{9}$}                                & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$43 \pm 12$                                       \\

242                                               & %         RPP\#
$K^+\eta\gamma$                                   & %         Mode
$\aerr{8.4}{1.5}{1.2}{0.9}$                       & %         PDG2006 Avg.
{\red $\err{10.0}{1.3}{0.5}$}                     & %   [6]  BABAR
{$\aerr{8.4}{1.5}{1.2}{0.9}$}                     & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.4 \pm 1.1$                                     \\

$~-$                                              & %         RPP\#
$K^+\etapr\gamma$                                 & %         Mode
New                                               & %         PDG2006 Avg.
{\red $<4.2$}                                     & %   [6]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<4.2$}                                         \\

243                                               & %         RPP\#
$K^+\phi\gamma$                                   & %         Mode
$\err{3.4}{0.9}{0.4}$                             & %         PDG2006 Avg.
\red{$\err{3.5}{0.6}{0.4}$}                       & %   [17]  BABAR
$\err{3.4}{0.9}{0.4}$                             & %   [29]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$3.5 \pm 0.6$                                     \\

244                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$~\S                          & %         Mode
$\err{25.0}{1.8}{2.2}$                            & %         PDG2006 Avg.
{\blue $\err{29.5}{1.3}{1.9}$}                    & %   [15]  BABAR
{$\err{25.0}{1.8}{2.2}$}                          & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$27.7 \pm 1.8$                                    \\

$~-$                                              & %         RPP\#
$K^0\pi^+\pi^0\gamma$~\S                          & %         Mode
New                                               & %         PDG2006 Avg.
{\blue $\err{45.6}{4.2}{3.1}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$45.6 \pm 5.2$                                    \\

245                                               & %         RPP\#
$K^{*0}\pi^+\gamma$~\S                            & %         Mode
$\cerr{20}{7}{6}$                                 & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$\aerr{20}{7}{6}{2}$                              & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{20}{7}{6}$                                 \\

245                                               & %         RPP\#
$K^+\rho^0\gamma$~\S                              & %         Mode
$<20$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<20$                                             & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<20$                                             \\

247                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$ (N.R.)~\S                   & %         Mode
$<9.2$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<9.2$                                            & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<9.2$                                            \\

248                                               & %         RPP\#
$K_1(1400)^+\gamma$                               & %         Mode
$<50$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

249                                               & %         RPP\#
$K_2^*(1430)^+\gamma$                             & %         Mode
$14.5\pm 4.0\pm 1.5$                              & %         PDG2006 Avg.
{$14.5\pm 4.0\pm 1.5$}                            & %   [7]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$14.5 \pm 4.3$                                    \\

251                                               & %         RPP\#
$K_3^*(1780)^+\gamma$                             & %         Mode
$<39$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<39$                                             & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<39$                                             \\

253                                               & %         RPP\#
$\rho^+\gamma$                                    & %         Mode
$<1.8$                                            & %         PDG2006 Avg.
{\blue $\aerr{1.10}{0.37}{0.33}{0.09}$}           & %   [2]  BABAR
{\red $\aerrsy{0.55}{0.42}{0.36}{0.09}{0.08}$}    & %   [34]  Belle
$<13$                                             & %   [42]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.88}{0.28}{0.26}$                         \\

296                                               & %         RPP\#
$p\overline{\Lambda}\gamma$                       & %         Mode
$\aerr{2.16}{0.58}{0.53}{0.20}$                   & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$\aerr{2.45}{0.44}{0.38}{0.22}$}                 & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.16}{0.61}{0.57}$                         \\

297                                               & %         RPP\#
$p\overline{\Sigma^0}\gamma$                      & %         Mode
$<4.6$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$<4.6$}                                          & %   [31]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

317                                               & %         RPP\#
$\pi^+\nu{\overline\nu}$                          & %         Mode
$<100$                                            & %         PDG2006 Avg.
{$<100$}                                          & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<100$}                                          \\

318                                               & %         RPP\#
$K^+e^+e^-$                                       & %         Mode
$\cerr{0.80}{0.22}{0.19}$                         & %         PDG2006 Avg.
{\red $\aerr{0.42}{0.12}{0.11}{0.02}$}            & %   [3]  BABAR
$\aerr{0.63}{0.19}{0.17}{0.03}$                   & %   [21]  Belle
$<2.4$                                            & %   [43]  CLEO
\nodata                                           & %   [0]  CDF
$0.49 \pm 0.10$                                   \\

319                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         Mode
$\cerr{0.34}{0.19}{0.14}$                         & %         PDG2006 Avg.
{\red $\aerr{0.31}{0.15}{0.12}{0.03}$}            & %   [3]  BABAR
$\aerr{0.45}{0.14}{0.12}{0.03}$                   & %   [21]  Belle
$<3.68$                                           & %   [43]  CLEO
{\blue $0.60\pm0.15\pm0.04$}                      & %   [61]  CDF
$\cerr{0.45}{0.09}{0.08}$                         \\

320                                               & %         RPP\#
$K^+l^+l^-$                                       & %         Mode
$\aerr{0.53}{0.11}{0.10}{0.3}$                    & %         PDG2006 Avg.
{\red $\aerr{0.38}{0.09}{0.08}{0.02}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.38}{0.09}{0.08}$                         \\

321                                               & %         RPP\#
$K^+\nu{\overline\nu}$                            & %         Mode
$<52$                                             & %         PDG2006 Avg.
{$<52$}                                           & %   [4]  BABAR
{\blue $<36$}                                     & %   [30]  Belle
$<240$                                            & %   [44]  CLEO
\nodata                                           & %   [0]  CDF
{ $<36$}                                          \\

322                                               & %         RPP\#
$K^*(892)^+e^+e^-$                                & %         Mode
$<4.6$                                            & %         PDG2006 Avg.
{\red $\aerr{0.75}{0.76}{0.65}{0.38}$}            & %   [3]  BABAR
$\aerrsy{2.02}{1.27}{1.01}{0.23}{0.24}$           & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.23}{0.69}{0.62}$                         \\

323                                               & %         RPP\#
$K^*(892)^+\mu^+\mu^-$                            & %         Mode
$<2.2$                                            & %         PDG2006 Avg.
{\red $\aerr{0.97}{0.94}{0.69}{0.14}$}            & %   [3]  BABAR
$\aerrsy{0.65}{0.69}{0.53}{0.14}{0.15}$           & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.78}{0.56}{0.44}$                         \\

324                                               & %         RPP\#
$K^*(892)^+l^+l^-$                                & %         Mode
$<2.2$                                            & %         PDG2006 Avg.
{\red $\aerr{0.73}{0.50}{0.42}{0.21}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.73}{0.54}{0.47}$                         \\

327                                               & %         RPP\#
$K^+ e^+\mu^-$                                    & %         Mode
$<0.8$                                            & %         PDG2006 Avg.
\red{$<0.09$}                                     & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.09$}                                         \\

328                                               & %         RPP\#
$K^+ e^-\mu^+$                                    & %         Mode
$<6400$                                           & %         PDG2006 Avg.
\red{$<0.13$}                                     & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.13$}                                         \\

329                                               & %         RPP\#
$K^{*+}e^\pm\mu^\mp$                              & %         Mode
$<7.9$                                            & %         PDG2006 Avg.
\red{$<1.4$}                                      & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

330                                               & %         RPP\#
$\pi^- e^+e^+$                                    & %         Mode
$<1.6$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<1.6$                                            \\

331                                               & %         RPP\#
$\pi^- \mu^+\mu^+$                                & %         Mode
$<1.4$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.4$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<1.4$                                            \\

332                                               & %         RPP\#
$\pi^-e^+\mu^+$                                   & %         Mode
$<1.3$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.3$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

333                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         Mode
$<2.6$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<2.6$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

334                                               & %         RPP\#
$\rho^-\mu^+\mu^+$                                & %         Mode
$<5.0$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<5.0$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<5.0$                                            \\

335                                               & %         RPP\#
$\rho^-e^+\mu^+$                                  & %         Mode
$<3.3$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<3.3$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<3.3$                                            \\

336                                               & %         RPP\#
$K^- e^+e^+$                                      & %         Mode
$<1.0$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.0$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<1.0$                                            \\

337                                               & %         RPP\#
$K^- \mu^+\mu^+$                                  & %         Mode
$<1.8$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.8$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

338                                               & %         RPP\#
$K^-e^+\mu^+$                                     & %         Mode
$<2.0$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<2.0$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<2.0$                                            \\

339                                               & %         RPP\#
$K^{*-}e^+e^+$                                    & %         Mode
$<2.8$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<2.8$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<2.8$                                            \\

340                                               & %         RPP\#
$K^{*-}\mu^+\mu^+$                                & %         Mode
$<8.3$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<8.3$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<8.3$                                            \\

341                                               & %         RPP\#
$K^{*-}e^+\mu^+$                                  & %         Mode
$<4.4$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<4.4$                                            & %   [45]  CLEO
\nodata                                           & %   [0]  CDF
$<4.4$                                            \\

$-$                                               & %         RPP\#
$\pi^+\ell^+\ell^-$                               & %         Mode
New                                               & %         PDG2006 Avg.
{\blue $<0.12$}                                   & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.11$}                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO & CDF
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
213                                               & %         RPP\#
$K^*(892)^0\gamma$                                & %         Mode
$40.1\pm 2.0$                                     & %         PDG2006 Avg.
{$39.2\pm 2.0\pm 2.4$}                            & %   [1]  BABAR
{$40.1\pm 2.1\pm 1.7$}                            & %   [22]  Belle
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [42]  CLEO
\nodata                                           & %   [0]  CDF
$40.1 \pm 2.0$                                    \\

214                                               & %         RPP\#
$K^0\eta\gamma$                                   & %         Mode
$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$                & %         PDG2006 Avg.
{\red $\aerr{11.3}{2.8}{2.6}{0.6}$}               & %   [6]  BABAR
{$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}              & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.3}{2.3}{2.1}$                           \\

$~-$                                              & %         RPP\#
$K^0\etapr\gamma$                                 & %         Mode
New                                               & %         PDG2006 Avg.
{\red $<6.6$}                                     & %   [6]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<6.6$}                                         \\

215                                               & %         RPP\#
$K^0\phi\gamma$                                   & %         Mode
$<8.3$                                            & %         PDG2006 Avg.
{\red $<2.7$}                                     & %   [17]  BABAR
$<8.3$                                            & %   [29]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<2.7$}                                         \\

216                                               & %         RPP\#
$K^+\pi^-\gamma$~\dag                             & %         Mode
$4.6\pm 1.4$                                      & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.4$                                     \\

217                                               & %         RPP\#
$K^*(1410)^0\gamma$                               & %         Mode
$<130$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<130       $                                     & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<130       $                                     \\

218                                               & %         RPP\#
$K^+\pi^-\gamma$ (N.R.)~\dag                      & %         Mode
$<2.6$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<2.6$                                            & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

219                                               & %         RPP\#
$K^0\pi^+\pi^-\gamma$                             & %         Mode
$\err{24}{4}{3}$                                  & %         PDG2006 Avg.
{\blue $\err{18.5}{2.1}{1.2}$}                    & %   [15]  BABAR
{$\err{24}{4}{3}$}                                & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$19.5 \pm 2.2$                                    \\

$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0\gamma$                             & %         Mode
New                                               & %         PDG2006 Avg.
{\blue $\err{40.7}{2.2}{3.1}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$40.7 \pm 3.8$                                    \\

220                                               & %         RPP\#
$K_1(1270)^0\gamma$                               & %         Mode
$<58$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$<58$}                                           & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<58$}                                           \\

221                                               & %         RPP\#
$K_1(1400)^0\gamma$                               & %         Mode
$<15$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

222                                               & %         RPP\#
$K_2^*(1430)^0\gamma$                             & %         Mode
$12.4\pm 2.4$                                     & %         PDG2006 Avg.
{$12.2\pm 2.5\pm 1.0$}                            & %   [7]  BABAR
$13\pm 5 \pm 1$                                   & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$12.4 \pm 2.4$                                    \\

224                                               & %         RPP\#
$K_3^*(1780)^0\gamma$                             & %         Mode
$<83$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$<83$                                             & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<83$                                             \\

226                                               & %         RPP\#
$\rho^0\gamma$                                    & %         Mode
$<0.4$                                            & %         PDG2006 Avg.
{\blue $\aerr{0.79}{0.22}{0.20}{0.06}$}           & %   [2]  BABAR
{\red $\aerrsy{1.25}{0.37}{0.33}{0.07}{0.06}$}    & %   [34]  Belle
$<17$                                             & %   [42]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.93}{0.19}{0.18}$                         \\

227                                               & %         RPP\#
$\omega \gamma$                                   & %         Mode
$<0.8$                                            & %         PDG2006 Avg.
{\blue$\aerr{0.40}{0.24}{0.20}{0.05}$}            & %   [2]  BABAR
{\red $\aerrsy{0.56}{0.34}{0.27}{0.05}{0.10}$}    & %   [34]  Belle
$<9.2$                                            & %   [42]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.46}{0.20}{0.17}$                         \\

228                                               & %         RPP\#
$\phi\gamma$                                      & %         Mode
$<0.85$                                           & %         PDG2006 Avg.
{$<0.85$}                                         & %   [11]  BABAR
\nodata                                           & %   [0]  Belle
$<3.3$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.85$}                                         \\

293                                               & %         RPP\#
$\kz e^+e^-$                                      & %         Mode
$<0.54$                                           & %         PDG2006 Avg.
{\red $\aerr{0.13}{0.16}{0.11}{0.02}$}            & %   [3]  BABAR
{$\aerrsy{0.00}{0.20}{0.12}{0.02}{0.05}$}         & %   [21]  Belle
$<8.45$                                           & %   [43]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.09}{0.12}{0.09}$                         \\

294                                               & %         RPP\#
$\kz \mu^+\mu^-$                                  & %         Mode
$\cerr{0.20}{0.13}{0.10}$                         & %         PDG2006 Avg.
{\red $\aerr{0.59}{0.33}{0.26}{0.07}$}            & %   [3]  BABAR
{$\aerr{0.56}{0.29}{0.23}{0.05}$}                 & %   [21]  Belle
$<6.64$                                           & %   [43]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.57}{0.22}{0.18}$                         \\

295                                               & %         RPP\#
$\kz l^+ l^-$                                     & %         Mode
$<0.68$                                           & %         PDG2006 Avg.
{\red $\aerr{0.29}{0.16}{0.13}{0.03}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.29}{0.16}{0.13}$                         \\

296                                               & %         RPP\#
$K^*(892)^0 e^+e^-$                               & %         Mode
$<2.4$                                            & %         PDG2006 Avg.
{\red $\aerr{1.04}{0.33}{0.29}{0.11}$}            & %   [3]  BABAR
{$\aerrsy{1.29}{0.57}{0.49}{0.13}{0.10}$}         & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.11}{0.30}{0.26}$                         \\

297                                               & %         RPP\#
$K^*(892)^0 \mu^+\mu^-$                           & %         Mode
$\cerr{1.22}{0.38}{0.32}$                         & %         PDG2006 Avg.
{\red $\aerr{0.87}{0.38}{0.33}{0.12}$}            & %   [3]  BABAR
{$\aerr{1.33}{0.42}{0.37}{0.11}$}                 & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
{\blue $0.82\pm0.31\pm0.10$}                      & %   [61]  CDF
$\cerr{0.98}{0.22}{0.21}$                         \\

298                                               & %         RPP\#
$K^*(892)^0 \nu\overline \nu$                     & %         Mode
$<1000$                                           & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $<360$ }                                   & %   [39]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<360$ }                                        \\

299                                               & %         RPP\#
$K^*(892)^0 l^+l^-$                               & %         Mode
$1.17\pm 0.30$                                    & %         PDG2006 Avg.
{\red $\aerr{0.81}{0.21}{0.19}{0.09}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.81}{0.23}{0.21}$                         \\

301                                               & %         RPP\#
$K^0 e^\pm\mu^\pm$                                & %         Mode
$<4.0$                                            & %         PDG2006 Avg.
{\red $<0.27$}                                    & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.27$}                                        \\

302                                               & %         RPP\#
$K^(892)^0 e^\pm\mu^\pm$                          & %         Mode
$<3.4$                                            & %         PDG2006 Avg.
{\red $<0.58$}                                    & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.58$}                                        \\

$-$                                               & %         RPP\#
$\pi^0\ell^+\ell^-$                               & %         Mode
New                                               & %         PDG2006 Avg.
{\blue $<0.12$}                                   & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.10$}                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~61                                               & %         RPP\#
$K_2^*(1430)\gamma $                              & %         Mode
$\err{1.7}{0.6}{0.1}$                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$\err{1.7}{0.6}{0.1}$                             & %   [42]  CLEO
$1.7 \pm 0.6$                                     \\

~63                                               & %         RPP\#
$K_3^*(1780)\gamma $                              & %         Mode
$<37$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$<2.8$}                                          & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
{$<2.8$}                                          \\

~70                                               & %         RPP\#
$s\gamma$                                         & %         Mode NoAv 
$343\pm 29$                                       & %         PDG2006 Avg.
{$\berr{327}{18}{55}{41}$}                        & %   [13]  BABAR
$\berrsyt{355}{32}{30}{31}{11}{7}$                & %   [27]  Belle
$\berr{321}{43}{32}{29}$                          & %   [47]  CLEO
$\errede{355}{24}{9}{10}{3}$                      \\

$~-$                                              & %         RPP\#
$s\gamma$ with baryons                            & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<38$~\dag                                        & %   [50]  CLEO
$<38$~\dag                                        \\

~74                                               & %         RPP\#
$\rho/\gamma $                                    & %         Mode
$<1.9$                                            & %         PDG2006 Avg.
{\blue $\aerr{1.36}{0.29}{0.27}{0.10}$}           & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<14$                                             & %   [42]  CLEO
$\cerr{1.36}{0.31}{0.29}$                         \\

~75                                               & %         RPP\#
$\rho/\omega\gamma $                              & %         Mode
$<1.2$                                            & %         PDG2006 Avg.
{\blue $\err{1.25}{0.25}{0.09}$}                  & %   [2]  BABAR
{\red $\aerrsy{1.32}{0.34}{0.31}{0.10}{0.09}$}    & %   [34]  Belle
$<14$                                             & %   [42]  CLEO
$\cerr{1.28}{0.21}{0.20}$                         \\

$~-$                                              & %         RPP\#
$K\eta\gamma$                                     & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$\aerr{8.5}{1.3}{1.2}{0.9}$}                     & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{8.5}{1.6}{1.5}$                            \\

105                                               & %         RPP\#
$se^+e^-$~\ddag                                   & %         Mode
$4.7\pm 1.3$                                      & %         PDG2006 Avg.
{$\err{6.0}{1.7}{1.3}$}                           & %   [8]  BABAR
{$\berr{4.0}{1.3}{0.9}{0.8}$}                     & %   [28]  Belle
$<57$                                             & %   [48]  CLEO
$4.7 \pm 1.3$                                     \\

106                                               & %         RPP\#
$s\mu^+\mu^-$                                     & %         Mode
$4.3\pm 1.2$                                      & %         PDG2006 Avg.
{$\err{5.0}{2.8}{1.2}$}                           & %   [8]  BABAR
{$\berr{4.1}{1.1}{0.9}{0.8}$}                     & %   [28]  Belle
$<58$                                             & %   [48]  CLEO
$\cerr{4.3}{1.3}{1.2}$                            \\

107                                               & %         RPP\#
$s\ell^+\ell^-$~\ddag                             & %         Mode
$4.5\pm 1.0$                                      & %         PDG2006 Avg.
{$\err{5.6}{1.5}{1.3}$}                           & %   [8]  BABAR
{$\berr{4.11}{0.83}{0.85}{0.81}$}                 & %   [28]  Belle
$<42$                                             & %   [48]  CLEO
$\cerr{4.50}{1.03}{1.01}$                         \\

108                                               & %         RPP\#
$Ke^+e^-$                                         & %         Mode
$\cerr{0.60}{0.14}{0.12}$                         & %         PDG2006 Avg.
{\red $\aerr{0.33}{0.09}{0.08}{0.02}$}            & %   [3]  BABAR
{$\aerr{0.48}{0.15}{0.13}{0.03}$}                 & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.38}{0.08}{0.07}$                         \\

109                                               & %         RPP\#
$K^*(892)e^+e^-$                                  & %         Mode
$\cerr{1.24}{0.37}{0.32}$                         & %         PDG2006 Avg.
{\red $\aerr{0.97}{0.30}{0.27}{0.14}$}            & %   [3]  BABAR
{$\aerrsy{1.49}{0.52}{0.46}{0.11}{0.13}$}         & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.13}{0.28}{0.26}$                         \\

110                                               & %         RPP\#
$K\mu^+\mu^-$                                     & %         Mode
$\cerr{0.47}{0.11}{0.10}$                         & %         PDG2006 Avg.
{\red $\aerr{0.35}{0.13}{0.11}{0.03}$}            & %   [3]  BABAR
{$\aerr{0.48}{0.13}{0.11}{0.04}$}                 & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.42}{0.09}{0.08}$                         \\

111                                               & %         RPP\#
$K^*(892)\mu^+\mu^-$                              & %         Mode
$\cerr{1.19}{0.34}{0.29}$                         & %         PDG2006 Avg.
{\red $\aerr{0.88}{0.35}{0.30}{0.12}$}            & %   [3]  BABAR
{$\aerr{1.17}{0.36}{0.31}{0.10}$}                 & %   [21]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.03}{0.26}{0.23}$                         \\

112                                               & %         RPP\#
$K \ell^+\ell^-$                                  & %         Mode
$0.54 \pm 0.08$                                   & %         PDG2006 Avg.
{\red $\err{0.34}{0.07}{0.02}$}                   & %   [3]  BABAR
{$\aerr{0.48}{0.10}{0.09}{0.03}$}                 & %   [21]  Belle
$<1.7$                                            & %   [43]  CLEO
$0.39 \pm 0.06$                                   \\

113                                               & %         RPP\#
$K^*(892) \ell^+\ell^-$                           & %         Mode
$1.05\pm 0.20$                                    & %         PDG2006 Avg.
{\red $\aerr{0.78}{0.19}{0.17}{0.11}$}            & %   [3]  BABAR
{$\aerr{1.15}{0.26}{0.24}{0.08}$}                 & %   [21]  Belle
$<3.3$                                            & %   [43]  CLEO
$\cerr{0.94}{0.17}{0.16}$                         \\

115                                               & %         RPP\#
$\pi e^\pm\mu^\mp$                                & %         Mode
$<1.6$                                            & %         PDG2006 Avg.
{\blue $<0.092$}                                  & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [49]  CLEO
$<1.6$                                            \\

116                                               & %         RPP\#
$\rho e^\pm\mu^\mp$                               & %         Mode
$<3.2$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<3.2$                                            & %   [49]  CLEO
$<3.2$                                            \\

117                                               & %         RPP\#
$Ke^\pm\mu^\mp$                                   & %         Mode
$<1.6$                                            & %         PDG2006 Avg.
\red{$<0.038$}                                    & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [49]  CLEO
{$<0.038$}                                        \\

118                                               & %         RPP\#
$K^*e^\pm\mu^\mp$                                 & %         Mode
$<6.2$                                            & %         PDG2006 Avg.
\red{$<0.51$}                                     & %   [3]  BABAR
\nodata                                           & %   [0]  Belle
$<6.2$                                            & %   [49]  CLEO
{$<0.51$}                                         \\

$-$                                               & %         RPP\#
$\pi\ell^+\ell^-$                                 & %         Mode
New                                               & %         PDG2006 Avg.
{\blue $<0.091$}                                  & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
{ $<0.08$}                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO & New Avg.  \\ 
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

$~-$                                              & %         RPP\#
$K^+ X$                                           & %         Mode
New                                               & %         PDG2006 Avg.
{\blue\aerrsy{196}{37}{34}{31}{30}}               & %   [19]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{196}{48}{45}$                              \\

$~-$                                              & %         RPP\#
$K^0 X$                                           & %         Mode
New                                               & %         PDG2006 Avg.
{\blue\aerrsy{154}{55}{48}{55}{41}}               & %   [19]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{154}{77}{63}$                              \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO &CDF & D\O\
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~15                                               & %         RPP\#
$e^+\nu$                                          & %         Mode
$<15$                                             & %         PDG2006 Avg.
{\blue $<7.9$}                                    & %   [10]  BABAR
{\blue $<1.0$}                                    & %   [25]  Belle
$<15$                                             & %   [41]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<1.0$}                                         \\

~16                                               & %         RPP\#
$\mu^+\nu$                                        & %         Mode
$<6.6$                                            & %         PDG2006 Avg.
{\blue $<6.2$}                                    & %   [10]  BABAR
{\blue $<1.7$}                                    & %   [25]  Belle
$<21$                                             & %   [41]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<1.7$}                                         \\

~17                                               & %         RPP\#
$\tau^+\nu$                                       & %         Mode
$<260$                                            & %         PDG2006 Avg.
{\blue $\err{88}{68}{11}$}                        & %   [9]  BABAR
{\red $\aerrsy{179}{56}{49}{46}{51}$}             & %   [24]  Belle
$<840$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$132 \pm 49$                                      \\

~18                                               & %         RPP\#
$e^+\nu_e\gamma$                                  & %         Mode
$<200$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<200$                                            & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$<200$                                            \\

~19                                               & %         RPP\#
$\mu^+\nu_{\mu}\gamma$                            & %         Mode
$<52$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<52$                                             & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$<52$                                             \\

290                                               & %         RPP\#
$\gamma\gamma$                                    & %         Mode
$<0.62$                                           & %         PDG2006 Avg.
$<1.7$                                            & %   [14]  BABAR
{$<0.62$}                                         & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<0.62$}                                         \\

291                                               & %         RPP\#
$e^+e^-$                                          & %         Mode
$<0.061$                                          & %         PDG2006 Avg.
{$<0.061$}                                        & %   [5]  BABAR
$<0.19$                                           & %   [26]  Belle
$<0.83$                                           & %   [46]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<0.061$}                                        \\

$-$                                               & %         RPP\#
$e^+e^-\gamma$                                    & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$<0.07$}                                    & %   [20]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<0.07$}                                         \\

292                                               & %         RPP\#
$\mu^+\mu^-$                                      & %         Mode
$<0.039$                                          & %         PDG2006 Avg.
{$<0.083$}                                        & %   [5]  BABAR
$<0.16$                                           & %   [26]  Belle
$<0.61$                                           & %   [46]  CLEO
{\blue $<0.023$}                                  & %   [61]  CDF
\nodata                                           & %   [0]  D0
{ $<0.023$}                                       \\

$-$                                               & %         RPP\#
$\mu^+\mu^-\gamma$                                & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$<0.34$}                                    & %   [20]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<0.34$}                                         \\

$~-$                                              & %         RPP\#
$\tau^+\tau^-$                                    & %         Mode
New                                               & %         PDG2006 Avg.
{\red $<4100$}                                    & %   [16]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<4100$}                                        \\

300                                               & %         RPP\#
$e^\pm\mu^\mp$                                    & %         Mode
$<0.17$                                           & %         PDG2006 Avg.
{$<0.18$}                                         & %   [5]  BABAR
$<0.17$                                           & %   [26]  Belle
$<1.5$                                            & %   [46]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$<0.17$                                           \\

303                                               & %         RPP\#
$e^\pm\tau^\mp$                                   & %         Mode
$<110$                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
{$<110$ }                                         & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<110$ }                                         \\

304                                               & %         RPP\#
$\mu^\pm\tau^\mp$                                 & %         Mode
$<38$                                             & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
{$<38$}                                           & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<38$}                                           \\

305                                               & %         RPP\#
$\nu\bar\nu$                                      & %         Mode
$<220$                                            & %         PDG2006 Avg.
{$<220$}                                          & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<220$}                                          \\

306                                               & %         RPP\#
$\nu\bar\nu\gamma$                                & %         Mode
$<47$                                             & %         PDG2006 Avg.
{$<47$}                                           & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<47$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2006 Avg. &  Belle & CDF & D\O\
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~9$                                              & %         RPP\#
$\pi^+\pi^-$                                      & %         Mode
$<170 $                                           & %         PDG2006 Avg.
\nodata                                           & %   [0]  Belle
\blue$0.53\pm0.31\pm0.40$                         & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.53 \pm 0.51$                                   \\

$15$                                              & %         RPP\#
$\phi\phi$                                        & %         Mode
$14\pm8$                                          & %         PDG2006 Avg.
\nodata                                           & %   [0]  Belle
$\aerr{14}{6}{5}{6}$ $\dag$                       & %   [5]  CDF
\nodata                                           & %   [0]  D0
$\cerr{14}{8}{7}$                                 \\

$16$                                              & %         RPP\#
$\pi^+K^-$                                        & %         Mode
$<210 $                                           & %         PDG2006 Avg.
\nodata                                           & %   [0]  Belle
\blue $5.0\pm0.75\pm1.0$                          & %   [7]  CDF
\nodata                                           & %   [0]  D0
$5.00 \pm 1.25$                                   \\

$17$                                              & %         RPP\#
$K^+K^-$                                          & %         Mode
$<59 $                                            & %         PDG2006 Avg.
\blue $<340$                                      & %   [40]  Belle
\blue $\err{24.4}{1.4}{4.6}$                      & %   [7]  CDF
\nodata                                           & %   [0]  D0
$24.4 \pm 4.8$                                    \\

$22$                                              & %         RPP\#
$\gamma\gamma$                                    & %         Mode
$<148 $                                           & %         PDG2006 Avg.
\blue $<56$                                       & %   [40]  Belle
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
 $<56$                                            \\

$23$                                              & %         RPP\#
$\phi\gamma$                                      & %         Mode
$<120 $                                           & %         PDG2006 Avg.
\blue $<410$                                      & %   [40]  Belle
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
 $<410$                                           \\

$24$                                              & %         RPP\#
$\mu^+\mu^-$                                      & %         Mode
$<0.15$                                           & %         PDG2006 Avg.
\nodata                                           & %   [0]  Belle
\blue$<0.080$                                     & %   [1]  CDF
\blue$<0.075$                                     & %   [20]  D0
$<0.075$                                          \\

$26$                                              & %         RPP\#
$e^{\pm}\mu^{\mp}$                                & %         Mode
$<6.1 $                                           & %         PDG2006 Avg.
\nodata                                           & %   [0]  Belle
$<6.1 $                                           & %   [3]  CDF
\nodata                                           & %   [0]  D0
$<6.1 $                                           \\

$27$                                              & %         RPP\#
$\mu^+\mu^-\phi$                                  & %         Mode
$<47 $                                            & %         PDG2006 Avg.
\nodata                                           & %   [0]  Belle
\blue$<2.3 $                                      & %   [4]  CDF
\red$<3.2$ $\dag$                                 & %   [21]  D0
$<2.3 $                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2006 Avg. &  CDF & D\O\
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~9$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow\pi^+\pi^-)/\it{f}_d\mathcal{B}(B^0\rightarrow K^+\pi-)$& %         Mode
\nodata                                           & %         PDG2006 Avg.
\blue$0.007\pm0.004\pm0.005 $                     & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.007 \pm 0.006$                                 \\

$15$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow\phi\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         Mode
\nodata                                           & %         PDG2006 Avg.
$(10^{+5}_{-4}\pm1)\times 10^{-3} $               & %   [5]  CDF
\nodata                                           & %   [0]  D0
$\cerr{10}{7}{6}$                                 \\

$16$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+\pi^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2006 Avg.
\blue$0.066\pm0.010\pm0.010 $                     & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.066 \pm 0.014$                                 \\

$17$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+K^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2006 Avg.
\blue$0.324\pm0.019\pm0.041 $                     & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.324 \pm 0.045$                                 \\

$27$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow \mu^+\mu^-\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         Mode
\nodata                                           & %         PDG2006 Avg.
\blue$1.24\pm0.60\pm0.15$                         & %   [4]  CDF
\blue$<3.5 \times 10^{-3}$                        & %   [2]  D0
$1.24 \pm 0.62$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
\hline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
182                                               & %         RPP\#
$K^0\pi^+$                                        & %         Mode
$-0.02\pm 0.07$                                   & %         PDG2006 Avg.
{\red$\err{-0.029}{0.039}{0.010}$}                & %   [1]  BABAR
{\blue$\err{0.03}{0.03}{0.01}$}                   & %   [45]  Belle
$\err{0.18}{0.24}{0.02}$                          & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$0.009 \pm 0.025$                                 \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
183                                               & %         RPP\#
$K^+\pi^0$                                        & %         Mode
$0.04\pm 0.04$                                    & %         PDG2006 Avg.
{\blue $\err{0.016}{0.041}{0.012}$}               & %   [6]  BABAR
{\blue $\err{0.07}{0.03}{0.01}$}                  & %   [53]  Belle
$\err{-0.29}{0.23}{0.02}$                         & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$0.047 \pm 0.026$                                 \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
184                                               & %         RPP\#
$\etapr K^+$                                      & %         Mode
$0.020\pm 0.025$                                  & %         PDG2006 Avg.
{$\err{0.033}{0.028}{0.005}$}                     & %   [8]  BABAR
\red{$\err{0.028}{0.028}{0.021}$}                 & %   [42]  Belle
$\err{0.03}{0.12}{0.02}$                          & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$0.031 \pm 0.021$                                 \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
185                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\aerr{0.30}{0.33}{0.37}{0.02}$}             & %   [28]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.30}{0.33}{0.37}$                         \\

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
186                                               & %         RPP\#
$\eta K^+$                                        & %         Mode
$-0.25\pm 0.14$                                   & %         PDG2006 Avg.
{$\err{-0.20}{0.15}{0.01}$}                       & %   [11]  BABAR
\blue{$\err{-0.39}{0.16}{0.03}$}                  & %   [47]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.29 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
187                                               & %         RPP\#
$\eta K^{*+}$                                     & %         Mode
$0.13\pm 0.14$                                    & %         PDG2006 Avg.
{\red$\err{0.01}{0.08}{0.02}$}                    & %   [10]  BABAR
{\blue$\err{0.03}{0.10}{0.01}$}                   & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*+}(1430)
%------------------------------------------------------------------
$-$                                               & %         RPP\#
$\eta K_0^{*+}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
{\red$\err{0.05}{0.13}{0.02}$}                    & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*+}(1430)
%------------------------------------------------------------------
$-$                                               & %         RPP\#
$\eta K_2^{*+}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
{\red$\err{-0.45}{0.30}{0.02}$}                   & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.45 \pm 0.30$                                  \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
188                                               & %         RPP\#
$\omega K^+$                                      & %         Mode
$-0.02\pm0.13$                                    & %         PDG2006 Avg.
{\red $\err{0.05}{0.09}{0.01}$}                   & %   [5]  BABAR
{\red $\aerr{0.05}{0.08}{0.07}{0.01}$}            & %   [41]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
192                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         Mode
$0.07\pm0.11$                                     & %         PDG2006 Avg.
{$\err{0.07}{0.08}{0.07}$}                        & %   [22]  BABAR
\red{$\err{-0.149}{0.064}{0.022}$}                & %   [52]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.085 \pm 0.057$                                \\

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
193                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         Mode
New                                               & %         PDG2006 Avg.
{$\err{0.04}{0.29}{0.05}$}                        & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.29$                                   \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
194                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         Mode
$-0.013\pm0.039$                                  & %         PDG2006 Avg.
{$\err{-0.013}{0.037}{0.011}$}                    & %   [22]  BABAR
{\red$\err{0.049}{0.026}{0.020}$}                 & %   [52]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.023 \pm 0.025$                                 \\

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
196                                               & %         RPP\#
$K^+f_0(980)$                                     & %         Mode
$\cerr{0.09}{0.14}{0.12}$                         & %         PDG2006 Avg.
{$\berr{0.09}{0.10}{0.10}{0.06}$}                 & %   [22]  BABAR
\red{$\berr{-0.077}{0.065}{0.046}{0.026}$}        & %   [52]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.026}{0.068}{0.064}$                     \\

%------------------------------------------------------------------
%                             f_2(1270) K^+$
%------------------------------------------------------------------
197                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\red{$\err{-0.59}{0.22}{0.04}$}                   & %   [52]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.59 \pm 0.22$                                  \\

%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
202                                               & %         RPP\#
$K^+\rho^0$                                       & %         Mode
$\cerr{0.32}{0.16}{0.15}$                         & %         PDG2006 Avg.
{$\berr{0.32}{0.13}{0.10}{0.08}$}                 & %   [22]  BABAR
\red{$\berr{0.30}{0.11}{0.11}{0.05}$}             & %   [52]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.31}{0.11}{0.10}$                         \\

%------------------------------------------------------------------
%                             K^*(1430)\pi^+
%------------------------------------------------------------------
203                                               & %         RPP\#
$K^*_0(1430)^0\pi^+$                              & %         Mode
$\cerr{-0.064}{0.039}{0.041}$                     & %         PDG2006 Avg.
{$\berr{-0.064}{0.032}{0.023}{0.026}$}            & %   [22]  BABAR
\red{$\berr{0.076}{0.038}{0.028}{0.022}$}         & %   [52]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.002 \pm 0.029$                                \\

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
211                                               & %         RPP\#
$K^0\rho^+$                                       & %         Mode
New                                               & %         PDG2006 Avg.
\blue{$\err{0.12}{0.17}{0.02}$}                   & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.12 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
213                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         Mode
$\cerr{0.20}{0.32}{0.29}$                         & %         PDG2006 Avg.
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %   [9]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.20}{0.32}{0.29}$                         \\

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
214                                               & %         RPP\#
$K^{*0}\rho^+$                                    & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{-0.01}{0.16}{0.02}$}                   & %   [24]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.16$                                  \\

%------------------------------------------------------------------
%                             K^{*+}f_0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^{*+} f_0$                                      & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{-0.34}{0.21}{0.03}$}                   & %   [24]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.34 \pm 0.21$                                  \\

%------------------------------------------------------------------
%                             K^+\overline{K^0}
%------------------------------------------------------------------
218                                               & %         RPP\#
$K^+\overline{K^0}$                               & %         Mode
$0.15\pm0.33$                                     & %         PDG2006 Avg.
\red{$\err{0.10}{0.26}{0.03}$}                    & %   [1]  BABAR
\blue{$\aerr{0.13}{0.23}{0.24}{0.02}$}            & %   [45]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.12}{0.17}{0.18}$                         \\

%------------------------------------------------------------------
%                             K^+K_SK_S
%------------------------------------------------------------------
220                                               & %         RPP\#
$K^+K_SK_S$                                       & %         Mode
$-0.04\pm0.11$                                    & %         PDG2006 Avg.
{$\err{-0.04}{0.11}{0.02}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
228                                               & %         RPP\#
$K^+K^-K^+$                                       & %         Mode
$-0.02\pm0.08$                                    & %         PDG2006 Avg.
\red{$\err{-0.02}{0.03}{0.02}$}                   & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.02 \pm 0.04$                                  \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
229                                               & %         RPP\#
$\phi K^+$                                        & %         Mode
$0.01\pm 0.07$                                    & %         PDG2006 Avg.
\blue{$\err{0.046}{0.046}{0.017}$}                & %   [7]  BABAR
$\err{0.01}{0.12}{0.05}$                          & %   [49]  Belle
\nodata                                           & %   [0]  CLEO
{$\berr{-0.07}{0.17}{0.03}{0.02}$}                & %   [65]  CDF
$0.034 \pm 0.044$                                 \\

%------------------------------------------------------------------
%                             K^{*+}K^+K^-
%------------------------------------------------------------------
235                                               & %         RPP\#
$K^{*+}K^+K^-$                                    & %         Mode
New                                               & %         PDG2006 Avg.
$\red{\err{0.11}{0.08}{0.03}}$                    & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.11 \pm 0.09$                                   \\

%------------------------------------------------------------------
%                             K^{*+}pi^+pi^-
%------------------------------------------------------------------
$-$                                               & %         RPP\#
$K^{*+}\pi^+\pi^-$                                & %         Mode
New                                               & %         PDG2006 Avg.
$\red{\err{0.07}{0.07}{0.04}}$                    & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
236                                               & %         RPP\#
$\phi K^{*+}$                                     & %         Mode
$0.05\pm 0.11$                                    & %         PDG2006 Avg.
$\err{0.16}{0.17}{0.03}$                          & %   [9]  BABAR
${\err{-0.02}{0.14}{0.03}}$                       & %   [43]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \phi\phi K^+
%------------------------------------------------------------------
239                                               & %         RPP\#
$\phi \phi K^+$                                   & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$\blue{\aerr{0.01}{0.19}{0.16}{0.02}}$            & %   [55]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.01}{0.19}{0.16}$                         \\

%------------------------------------------------------------------
%                             \eta K^+\gamma
%------------------------------------------------------------------
242                                               & %         RPP\#
$K^+\eta\gamma$                                   & %         Mode
$-0.16\pm0.10$                                    & %         PDG2006 Avg.
{\red $\err{-0.09}{0.12}{0.01}$}                  & %   [25]  BABAR
$\err{-0.16}{0.09}{0.06}$                         & %   [58]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.13 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \phi K^+\gamma
%------------------------------------------------------------------
243                                               & %         RPP\#
$K^+\phi\gamma$                                   & %         Mode
New                                               & %         PDG2006 Avg.
{\red $\err{-0.26}{0.14}{0.05}$}                  & %   [20]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.26 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
254                                               & %         RPP\#
$\pi^+\pi^0$                                      & %         Mode
$-0.02\pm 0.07$                                   & %         PDG2006 Avg.
{\blue $\err{-0.02}{0.09}{0.01}$}                 & %   [6]  BABAR
{\blue $\err{0.07}{0.06}{0.01}$}                  & %   [53]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
255                                               & %         RPP\#
$\pi^+\pi^-\pi^+$                                 & %         Mode
$-0.01\pm0.09$                                    & %         PDG2006 Avg.
${\err{-0.01}{0.08}{0.03}}$                       & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
256                                               & %         RPP\#
$\rho^0\pi^+$                                     & %         Mode
$-0.07\pm0.13$                                    & %         PDG2006 Avg.
{$\berr{-0.07}{0.12}{0.03}{0.06}$}                & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.07}{0.12}{0.13}$                        \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
257                                               & %         RPP\#
$f_0(980)\pi^+$                                   & %         Mode
New                                               & %         PDG2006 Avg.
{$\err{-0.50}{0.54}{0.06}$}                       & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.50 \pm 0.54$                                  \\

%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
258                                               & %         RPP\#
$f_2(1270)\pi^+$                                  & %         Mode
New                                               & %         PDG2006 Avg.
{$\berr{-0.01}{0.25}{0.28}{0.32}$}                & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.01}{0.38}{0.41}$                        \\

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
264                                               & %         RPP\#
$\rho^+\pi^0$                                     & %         Mode
$0.15\pm0.12$                                     & %         PDG2006 Avg.
\blue{$\err{-0.01}{0.13}{0.02}$}                  & %   [13]  BABAR
{$\berr{0.06}{0.17}{0.04}{0.05}$}                 & %   [54]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
266                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         Mode
$-0.09\pm 0.16$                                   & %         PDG2006 Avg.
\red{$\err{-0.12}{0.13}{0.10}$}                   & %   [29]  BABAR
$\err{0.00}{0.22}{0.03}$                          & %   [50]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.08 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
269                                               & %         RPP\#
$\omega\pi^+$                                     & %         Mode
$0.10\pm 0.22$                                    & %         PDG2006 Avg.
\red{$\err{-0.01}{0.10}{0.01}$}                   & %   [5]  BABAR
\red{$\err{-0.02}{0.09}{0.01}$}                   & %   [41]  Belle
$\err{-0.34}{0.25}{0.02}$                         & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.06$                                  \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
270                                               & %         RPP\#
$\omega\rho^+$                                    & %         Mode
$0.05\pm0.26$                                     & %         PDG2006 Avg.
\red{$\err{0.04}{0.18}{0.02}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                             \eta\pi^+
%------------------------------------------------------------------
271                                               & %         RPP\#
$\eta\pi^+$                                       & %         Mode
$-0.05\pm0.10$                                    & %         PDG2006 Avg.
{$\err{-0.13}{0.12}{0.01}$}                       & %   [11]  BABAR
\blue{$\err{-0.23}{0.09}{0.02}$}                  & %   [47]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.19 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
272                                               & %         RPP\#
$\etapr\pi^+$                                     & %         Mode
$0.14\pm0.16$                                     & %         PDG2006 Avg.
{$\err{0.14}{0.16}{0.01}$}                        & %   [11]  BABAR
\red{$\aerr{0.20}{0.37}{0.36}{0.04}$}             & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.15 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
273                                               & %         RPP\#
$\etapr\rho^+$                                    & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{-0.04}{0.28}{0.02}$}                   & %   [28]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.28$                                  \\

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
274                                               & %         RPP\#
$\eta\rho^+$                                      & %         Mode
New                                               & %         PDG2006 Avg.
{$\err{0.02}{0.18}{0.02}$}                        & %   [11]  BABAR
\blue{$\aerr{-0.04}{0.34}{0.32}{0.01}$}           & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.16$                                   \\

%------------------------------------------------------------------
%                             p pbar pi^+
%------------------------------------------------------------------
286                                               & %         RPP\#
$p\overline p \pi^+$                              & %         Mode
$-0.16\pm0.22$                                    & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{$\err{-0.16}{0.22}{0.01}$}                       & %   [59]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.16 \pm 0.22$                                  \\

%------------------------------------------------------------------
%                             p pbar K^+
%------------------------------------------------------------------
289                                               & %         RPP\#
$p\overline p K^+$                                & %         Mode
$-0.05\pm0.11$                                    & %         PDG2006 Avg.
{$\err{-0.16}{0.08}{0.04}$}                       & %   [30]  BABAR
{$\err{-0.05}{0.11}{0.01}$}                       & %   [59]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K+ll
%------------------------------------------------------------------
320                                               & %         RPP\#
$K^+\ell\ell$                                     & %         Mode
New                                               & %         PDG2006 Avg.
$\err{-0.07}{0.22}{0.02}$                         & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.22$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|}
\hline
RPP\#    & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~58                                               & %         RPP\#
$K^*\gamma$                                       & %         Mode
$-0.01\pm 0.07$                                   & %         PDG2006 Avg.
{$-0.013\pm 0.036\pm 0.010$}                      & %   [3]  BABAR
{$-0.015\pm 0.044\pm 0.012$}                      & %   [46]  Belle
$0.08\pm 0.13\pm 0.03$                            & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
$-0.010 \pm 0.028$                                \\

~70                                               & %         RPP\#
$s\gamma$                                         & %         Mode
$0.00\pm0.04$                                     & %         PDG2006 Avg.
$\err{0.025}{0.050}{0.015}$                       & %   [2]  BABAR
$\err{0.002}{0.050}{0.030}$                       & %   [51]  Belle
$\err{-0.079}{0.108}{0.022}$                      & %   [64]  CLEO
\nodata                                           & %   [0]  CDF
$0.004 \pm 0.037$                                 \\

$~-$                                              & %         RPP\#
$(s+d)\gamma$                                     & %         Mode
New                                               & %         PDG2006 Avg.
\red$\err{-0.11}{0.12}{0.02}$                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.12$                                  \\

107                                               & %         RPP\#
$s\ell\ell$                                       & %         Mode
$-0.22\pm0.26$                                    & %         PDG2006 Avg.
$\err{-0.22}{0.26}{0.02}$                         & %   [14]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.22 \pm 0.26$                                  \\

%------------------------------------------------------------------
%                             K*ll
%------------------------------------------------------------------
113                                               & %         RPP\#
$K^*\ell\ell$                                     & %         Mode
New                                               & %         PDG2006 Avg.
$\err{0.03}{0.23}{0.03}$                          & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.03 \pm 0.23$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
%\begin{tabular}{lccccc} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
168                                               & %         RPP\#
$K^+\pi^-$                                        & %         Mode
$-0.113\pm 0.020$                                 & %         PDG2006 Avg.
{\blue $\berr{-0.107}{0.018}{0.007}{0.004}$}      & %   [31]  BABAR
{\blue $\err{-0.093}{0.018}{0.008}$}              & %   [53]  Belle
$\err{-0.04}{0.16}{0.02}$                         & %   [61]  CLEO
{\blue $\err{-0.086}{0.023}{0.009}$}              & %   [66]  CDF
$-0.095 \pm 0.013$                                \\

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
171                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         Mode
New                                               & %         PDG2006 Avg.
\red{$\err{-0.08}{0.25}{0.02}$}                   & %   [28]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.08 \pm 0.25$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
172                                               & %         RPP\#
$\eta K^{*0}$                                     & %         Mode
$0.02\pm0.11$                                     & %         PDG2006 Avg.
{\red $\err{0.21}{0.06}{0.02}$}                   & %   [10]  BABAR
{\blue $\err{0.17}{0.08}{0.01}$}                  & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.19 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*0}(1430)
%------------------------------------------------------------------
$-$                                               & %         RPP\#
$\eta K_0^{*0}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
{\red$\err{0.06}{0.13}{0.02}$}                    & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*0}(1430)
%------------------------------------------------------------------
$-$                                               & %         RPP\#
$\eta K_2^{*0}(1430)$                             & %         Mode
New                                               & %         PDG2006 Avg.
{\red$\err{-0.07}{0.19}{0.02}$}                   & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.19$                                  \\

%------------------------------------------------------------------
%                             K0 K0bar
%------------------------------------------------------------------
180                                               & %         RPP\#
$K^0\overline{K^0}$                               & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $\aerr{-0.58}{0.73}{0.66}{0.04}$}          & %   [45]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.58}{0.73}{0.66}$                        \\

%------------------------------------------------------------------
%                             K^+\rho^-
%------------------------------------------------------------------
183                                               & %         RPP\#
$K^+\rho^-$                                       & %         Mode
$0.26\pm0.15$                                     & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$           & %   [44]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.22 \pm 0.23$                                   \\

%$~-$                                              & %         RPP\#
%$K^*_0(1430)^+\pi^-$                              & %         Mode
%New                                               & %         PDG2006 Avg.
%\nodata                                           & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$-0.07 \pm 0.14$                                  

%$~-$                                              & %         RPP\#
%$K^*_0(1430)^0\pi^0$                              & %         Mode
%New                                               & %         PDG2006 Avg.
%\nodata                                           & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$-0.34 \pm 0.19$                                  

%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
182                                               & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         Mode
$0.07\pm0.11$                                     & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
$\err{0.07}{0.11}{0.01}$                          & %   [44]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
189                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         Mode
-$0.05\pm0.14$                                    & %         PDG2006 Avg.
{$\err{-0.11}{0.14}{0.05}$}                       & %   [16]  BABAR
\nodata                                           & %   [0]  Belle
$\aerrsy{0.26}{0.33}{0.34}{0.10}{0.08}$           & %   [63]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.14$                                  \\

%------------------------------------------------------------------
%                              K^{*0}\pi^0
%------------------------------------------------------------------
191                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         Mode
New                                               & %         PDG2006 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.01}{0.27}{0.26}$                        \\

%------------------------------------------------------------------
%                             K^{*0}\rho^0
%------------------------------------------------------------------
199                                               & %         RPP\#
$K^{*0}\rho^0$                                    & %         Mode
New                                               & %         PDG2006 Avg.
$\red{\err{0.09}{0.19}{0.02}}$                    & %   [24]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.09 \pm 0.19$                                   \\

%------------------------------------------------------------------
%                             K^{*0}f_0(980)
%------------------------------------------------------------------
200                                               & %         RPP\#
$K^{*0}f_0(980)$                                  & %         Mode
New                                               & %         PDG2006 Avg.
$\red{\err{-0.17}{0.28}{0.02}}$                   & %   [24]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.17 \pm 0.28$                                  \\

%------------------------------------------------------------------
%                             \phi K^{*0}
%------------------------------------------------------------------
204                                               & %         RPP\#
$\phi K^{*0}$                                     & %         Mode
$0.01\pm 0.07$                                    & %         PDG2006 Avg.
$\red{\err{-0.03}{0.07}{0.03}}$                   & %   [21]  BABAR
${\err{0.02}{0.09}{0.02}}$                        & %   [43]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             \phi K_0^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         Mode
New                                               & %         PDG2006 Avg.
$\red{\err{0.17}{0.15}{0.03}}$                    & %   [21]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.17 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         Mode
New                                               & %         PDG2006 Avg.
$\red{\err{-0.12}{0.14}{0.04}}$                   & %   [21]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             \pi^0\pi^0
%------------------------------------------------------------------
230                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         Mode
$0.3\pm0.4$                                       & %         PDG2006 Avg.
{\blue $\err{0.33}{0.36}{0.08}$}                  & %   [6]  BABAR
{\blue $\aerrsy{0.44}{0.73}{0.62}{0.04}{0.06}$}   & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.36}{0.33}{0.31}$                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ll}  
Class
&  Definition
\\\hline 

{ \hfwaitingtext{waiting} } \hftabletlcell 
 & { \hfdeftext{Results without a preprint available } } 
\\%

{ \hfpubhottext{pubhot} }  
 & { \hfdeftext{Results published during or after 2006} } 
\\%

{ \hfprehottext{prehot} }  
 & { \hfdeftext{Preprint released during or after  2006} } 
\\%

{ \hfpubtext{pub} }  
 & { \hfdeftext{Results published after or during the last PDG year} } 
\\%

{ \hfpretext{pre} }  
 & { \hfdeftext{Preprint released after or during the last PDG year} } 
\\%

{ \hfpuboldtext{pubold} }  
 & { \hfdeftext{Results published before the last PDG year} } 
\\%

{ \hfpreoldtext{preold} }  
 & { \hfdeftext{Preprint released before the last PDG year} } 
\\%

{ \hferrortext{error} }  
 & { \hfdeftext{Incomplete information to classify } } 
\\%

{ \hfsuperceededtext{superceeded} }  
 & { \hfdeftext{Results superceeded by more recent measurements from the same experiment } } 
\\%

{ \hfinactivetext{inactive} }  
 & { \hfdeftext{Results in the process of being entered into the database} } 
\\%

{ \hfnoquotext{noquo} }  
 & { \hfdeftext{Results without quotes} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81.html}{ \hflabel{X(3872) K^-} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+81.html}{ \hfpdg{<0.32} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubhot{<0.32} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81.html}{ \hfavg{<0.32} } 
\\%

 \hfhref{BR_-521_-85+421.html}{ \hflabel{D_{sJ}^{-}(2460) D^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{4.3\pm1.6\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421.html}{ \hfavg{4.3\pm2.1} } 
\\%

 \hfhref{BR_-521_-85+423.html}{ \hflabel{D_{sJ}^{-}(2460) D^{*0}(2007)} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{11.2\pm2.6\pm2.0} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423.html}{ \hfavg{11.2\pm3.3} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hflabel{K^- X(3872) [ \gamma J/\psi(1S) ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506060.html}{ \hfpre{0.0180\pm0.0060\pm0.0010} }  
 &  \hfhref{0607015.html}{ \hfpubhot{0.033\pm0.010\pm0.003} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hfnewavg{0.022\pm0.005} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hflabel{K^- X(3872) [ J/\psi(1S) \eta ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfpdg{<0.077} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{<0.077} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfavg{<0.077} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hflabel{K^- X(3872) [ \pi^+ \pi^- J/\psi(1S) ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfpdg{0.11\pm0.02} }  
 &  \hfhref{0506061.html}{ \hfpre{0.13\pm0.02\pm0.01} }  
 &  \hfhref{0507002.html}{ \hfpubhot{0.101\pm0.025\pm0.010} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfavg{0.12\pm0.02} } 
\\%

 \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hflabel{K^- Y(3940) [ J/\psi(1S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607015.html}{ \hfpubhot{<0.140} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hfnewavg{<0.140} } 
\\%

 \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hflabel{K^- Y(4260) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0507002.html}{ \hfpubhot{0.20\pm0.07\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfavg{0.20\pm0.07} } 
\\%

 \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hflabel{\bar{K}^0 X^{-}(3872) [ J/\psi(1S) \pi^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfpdg{<0.22} }  
 &  { \,}  
 &  \hfhref{0506009.html}{ \hfpub{<0.22} }  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hflabel{K^- X(3872) [ D^+ D^- ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 \pi^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfpdg{<0.60} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfpdg{<0.60} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfpdg{<2.2} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfavg{<2.2} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfpdg{<2.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfavg{<2.7} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfpdg{4.7\pm1.3} }  
 &  \hfhref{0506040.html}{ \hfpubold{5.6\pm^{1.6}_{1.5}\pm1.7} }  
 &  \hfhref{0506025.html}{ \hfpub{6.00\pm2.00\pm1.00\pm^{2.00}_{1.00}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfavg{5.8\pm^{1.7}_{1.9}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfpdg{<7.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{<7.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfavg{<7.6} } 
\\%

 \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfpdg{9.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{9.0\pm6.0\pm2.0\pm^{3.0}_{2.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfavg{9.0\pm^{7.0}_{6.6}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfpdg{7.4\pm2.1} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.1\pm^{3.0}_{2.7}\pm2.4} }  
 &  \hfhref{0506025.html}{ \hfpub{10.00\pm3.00\pm1.00\pm^{4.00}_{2.00}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfavg{8.9\pm^{2.7}_{3.2}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfpdg{<9.8} }  
 &  \hfhref{0506040.html}{ \hfpubold{<9.8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfavg{<9.8} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfpdg{14.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{14.0\pm4.0\pm3.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfavg{14.0\pm^{7.1}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hfpdg{14.0\pm6.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{11.9\pm^{6.1}_{4.9}\pm3.6} }  
 &  \hfhref{0506025.html}{ \hfpub{27.0\pm7.0\pm5.0\pm^{9.0}_{6.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hfavg{15.0\pm^{5.3}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hfpdg{76\pm33} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{76\pm17\pm18\pm^{26}_{16}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hfavg{76\pm^{36}_{29}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-431+333.html}{ \hflabel{D_s^- \phi(1020)} } \hftabletlcell 
 &  \hfhref{BR_-521_-431+333.html}{ \hfpdg{<0.019} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpubhot{<0.019} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+333.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-521_-433+333.html}{ \hflabel{D_s^{*-} \phi(1020)} }  
 &  \hfhref{BR_-521_-433+333.html}{ \hfpdg{<0.120} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpubhot{<0.120} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+333.html}{ \hfavg{<0.120} } 
\\%

 \hfhref{BR_-521_-431+111.html}{ \hflabel{D_s^- \pi^0} }  
 &  \hfhref{BR_-521_-431+111.html}{ \hfpdg{<1.70} }  
 &  { \,}  
 &  \hfhref{0506015.html}{ \hfwaiting{<0.28} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+111.html}{ \hfavg{<0.28} } 
\\%

 \hfhref{BR_-521_-321+-211+433.html}{ \hflabel{D_s^{*+} K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfpdg{<9.8} }  
 &  { \,}  
 &  \hfhref{0607001.html}{ \hfprehot{1.84\pm0.19\pm0.40\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfnewavg{1.84\pm0.45} } 
\\%

 \hfhref{BR_-521_-321+-211+431.html}{ \hflabel{D_s^+ K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfpdg{<7.0} }  
 &  { \,}  
 &  \hfhref{0607001.html}{ \hfprehot{1.88\pm0.13\pm0.41\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfnewavg{1.88\pm0.43} } 
\\%

 \hfhref{BR_-521_-433+421.html}{ \hflabel{D_s^{*-} D^0} }  
 &  \hfhref{BR_-521_-433+421.html}{ \hfpdg{72\pm26} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{93\pm18\pm19} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421.html}{ \hfavg{93\pm26} } 
\\%

 \hfhref{BR_-521_-431+423.html}{ \hflabel{D_s^- D^{*0}(2007)} }  
 &  \hfhref{BR_-521_-431+423.html}{ \hfpdg{100\pm40} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{121\pm23\pm20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423.html}{ \hfavg{121\pm30} } 
\\%

 \hfhref{BR_-521_-431+421.html}{ \hflabel{D_s^- D^0} }  
 &  \hfhref{BR_-521_-431+421.html}{ \hfpdg{109\pm27} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{133\pm18\pm32} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421.html}{ \hfavg{133\pm37} } 
\\%

 \hfhref{BR_-521_-433+423.html}{ \hflabel{D_s^{*-} D^{*0}(2007)} } \hftableblcell 
 &  \hfhref{BR_-521_-433+423.html}{ \hfpdg{220\pm70} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{170\pm26\pm24} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423.html}{ \hfavg{170\pm35} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hflabel{D^{*0}(2007) D_s^- [ \phi(1020) \pi^- ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hfpdg{4.4\pm1.7} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{2.95\pm0.65\pm0.36} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hfavg{2.95\pm0.74} } 
\\%

 \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^0 [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hfpdg{3.2\pm1.1} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{3.13\pm1.19\pm0.58} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hfavg{3.1\pm1.3} } 
\\%

 \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hflabel{D^0 D_s^- [ \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hfpdg{4.80\pm1.00} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{4.00\pm0.61\pm0.61} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hfavg{4.00\pm0.86} } 
\\%

 \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^{*0}(2007) [ D_s^- \to \phi(1020) \pi^- ]} } \hftableblcell 
 &  \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hfpdg{9.7\pm2.8} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubhot{8.6\pm1.5\pm1.1} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hfavg{8.6\pm1.9} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+443+3212.html}{ \hflabel{J/\psi(1S) \Sigma^0 \bar{p}} } \hftabletlcell 
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfpdg{<1.10} }  
 &  \hfhref{0607005.html}{ \hfpub{<1.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfnewavg{<1.10} } 
\\%

 \hfhref{BR_-521_-2212+443+3122.html}{ \hflabel{J/\psi(1S) \Lambda \bar{p}} }  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfpdg{1.18\pm0.31} }  
 &  \hfhref{0607005.html}{ \hfpub{1.16\pm0.28\pm^{0.18}_{0.23}} }  
 &  \hfhref{0506010.html}{ \hfpubold{1.16\pm^{0.74}_{0.53}\pm^{0.42}_{0.18}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfnewavg{1.16\pm0.31} } 
\\%

 \hfhref{BR_-521_-2212+413+2212.html}{ \hflabel{D^{*+}(2010) p \bar{p}} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{<1.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+413+2212.html}{ \hfavg{<1.50} } 
\\%

 \hfhref{BR_-521_-2212+411+2212.html}{ \hflabel{D^+ p \bar{p}} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{<1.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+411+2212.html}{ \hfavg{<1.50} } 
\\%

 \hfhref{BR_-521_-2212+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p}} }  
 &  \hfhref{BR_-521_-2212+4114.html}{ \hfpdg{<4.6} }  
 &  \hfhref{0506086.html}{ \hfpubold{<4.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4114.html}{ \hfavg{<4.6} } 
\\%

 \hfhref{BR_-521_-2212+4112.html}{ \hflabel{\Sigma_c^0 \bar{p}} }  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfpdg{<8.0} }  
 &  \hfhref{0506086.html}{ \hfpubold{<9.3} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfavg{<9.3} } 
\\%

 \hfhref{BR_-521_-2212+-211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^-} }  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfpdg{21.0\pm7.0} }  
 &  \hfhref{0506086.html}{ \hfpubold{18.7\pm^{4.3}_{4.0}\pm2.8\pm4.9} }  
 &  \hfhref{0604003.html}{ \hfprehot{35.3\pm1.8\pm3.1\pm9.2} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfavg{24.2\pm^{5.6}_{5.7}} } 
\\%

 \hfhref{BR_-521_-4122+-321+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^- K^-} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0607007.html}{ \hfpre{65.0\pm^{10.0}_{9.0}\pm11.0\pm34.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+-321+4122.html}{ \hfnewavg{65\pm37} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hflabel{K^- \eta_c(1S) [ \Lambda \bar{\Lambda} ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpubhot{0.095\pm^{0.025}_{0.022}\pm^{0.008}_{0.011}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hfnewavg{0.10\pm0.03} } 
\\%

 \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hflabel{K^- \eta_c(1S) [ p \bar{p} ]} }  
 &  \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hfpdg{0.12\pm0.04} }  
 &  \hfhref{0607009.html}{ \hfpubhot{0.14\pm0.01\pm^{0.02}_{0.02}} }  
 &  \hfhref{0507001.html}{ \hfpub{0.18\pm^{0.03}_{0.02}\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hfnewavg{0.15\pm0.02} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hflabel{K^- J/\psi(1S) [ \Lambda \bar{\Lambda} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpubhot{0.20\pm^{0.03}_{0.03}\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hfnewavg{0.20\pm0.05} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hflabel{K^- J/\psi(1S) [ p \bar{p} ]} }  
 &  \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hfpdg{0.22\pm0.01} }  
 &  \hfhref{0607009.html}{ \hfpubhot{0.22\pm0.01\pm0.01} }  
 &  \hfhref{0507001.html}{ \hfpub{0.22\pm0.02\pm0.01} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hfnewavg{0.22\pm0.01} } 
\\%

 \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hflabel{\Lambda_c^- \Xi_c^0 [ \Xi^- \pi^+ ]} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0607006.html}{ \hfpre{4.80\pm^{1.00}_{0.90}\pm1.10\pm1.20} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hfnewavg{4.8\pm1.9} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}{{\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} )}} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604003.html}{ \hfprehot{16.4\pm2.9\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hfavg{16.4\pm3.2} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+421+443.html}{ \hflabel{J/\psi(1S) D^0 \pi^-} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfpdg{<0.25} }  
 &  \hfhref{0506038.html}{ \hfpub{<0.25} }  
 &  \hfhref{0506005.html}{ \hfpub{<0.52} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{BR_-521_-321+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) K^-} }  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfpdg{0.52\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{0.44\pm0.14\pm0.05\pm0.01} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfavg{0.44\pm0.15} } 
\\%

 \hfhref{BR_-521_-211+443.html}{ \hflabel{J/\psi(1S) \pi^-} }  
 &  \hfhref{BR_-521_-211+443.html}{ \hfpdg{0.49\pm0.06} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.38\pm0.06\pm0.03} }  
 &  \hfhref{0506004.html}{ \hfpub{0.54\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+443.html}{ \hfavg{0.48\pm0.04} } 
\\%

 \hfhref{BR_-521_-321+221+443.html}{ \hflabel{J/\psi(1S) \eta K^-} }  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfpdg{1.08\pm0.33} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{1.08\pm0.23\pm0.24\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfavg{1.08\pm0.33} } 
\\%

 \hfhref{BR_-521_-411+443.html}{ \hflabel{J/\psi(1S) D^-} }  
 &  \hfhref{BR_-521_-411+443.html}{ \hfpdg{<1.20} }  
 &  { \,}  
 &  \hfhref{0506003.html}{ \hfpub{<1.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+443.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-521_-321+443.html}{ \hflabel{J/\psi(1S) K^-} }  
 &  \hfhref{BR_-521_-321+443.html}{ \hfpdg{10.08\pm0.35} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443.html}{ \hfavg{10.26\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506076.html}{ \hfpubold{10.10\pm0.20\pm0.70\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{10.61\pm0.15\pm0.44\pm0.18} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0507001.html}{ \hfpub{10.10\pm0.90\pm0.60} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubhot{8.10\pm1.30\pm0.70} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+-211+211+443.html}{ \hflabel{J/\psi(1S) K^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfpdg{10.7\pm1.9} }  
 &  { \,}  
 &  \hfhref{0506005.html}{ \hfpub{11.60\pm0.70\pm0.90} }  
 &  \hfhref{0506091.html}{ \hfpubold{6.9\pm1.8\pm1.2} }  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfavg{10.6\pm1.0} } 
\\%

 \hfhref{BR_-521_-323+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+443.html}{ \hfpdg{14.10\pm0.80} }  
 &  \hfhref{0506073.html}{ \hfpubold{12.80\pm0.70\pm1.40\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{14.54\pm0.47\pm0.94\pm0.25} }  
 &  \hfhref{0506093.html}{ \hfpubold{15.8\pm4.7\pm2.7} }  
 &  \hfhref{BR_-521_-323+443.html}{ \hfavg{14.03\pm0.88} } 
\\%

 \hfhref{BR_-521_-10323+443.html}{ \hflabel{J/\psi(1S) K_1^-(1270)} } \hftableblcell 
 &  \hfhref{BR_-521_-10323+443.html}{ \hfpdg{18.0\pm5.2} }  
 &  \hfhref{0506072.html}{ \hfpubold{18.0\pm3.4\pm3.0\pm2.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10323+443.html}{ \hfavg{18.0\pm5.2} } 
\\\hline 

\end{tabular}

==> (inline-5) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-4122+4232xBR_4232_211+211+3312.html}{ \hflabel{\Lambda_c^- \Xi_c^+ [ \Xi^- \pi^+ \pi^+ ]} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  \hfhref{0607006.html}{ \hfpre{9.3\pm^{3.7}_{2.8}\pm1.9\pm2.4} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+4232xBR_4232_211+211+3312.html}{ \hfnewavg{9.3\pm^{4.8}_{4.1}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_22+443.html}{ \hflabel{J/\psi(1S) \gamma} } \hftabletlcell 
 &  \hfhref{BR_-511_22+443.html}{ \hfpdg{<0.016} }  
 &  { \,}  
 &  \hfhref{0506002.html}{ \hfpub{<0.016} }  
 &  { \,}  
 &  \hfhref{BR_-511_22+443.html}{ \hfavg{<0.016} } 
\\%

 \hfhref{BR_-511_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} }  
 &  \hfhref{BR_-511_333+443.html}{ \hfpdg{<0.092} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{<0.090} }  
 &  { \,}  
 &  \hfhref{BR_-511_333+443.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-511_221+443.html}{ \hflabel{J/\psi(1S) \eta} }  
 &  \hfhref{BR_-511_221+443.html}{ \hfpdg{<0.27} }  
 &  \hfhref{0607020.html}{ \hfpubhot{0.096\pm0.017\pm0.007} }  
 &  \hfhref{0506012.html}{ \hfpubold{<0.27} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+443.html}{ \hfnewavg{0.10\pm0.02} } 
\\%

 \hfhref{BR_-511_225+443.html}{ \hflabel{J/\psi(1S) f_2(1270)} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpre{0.10\pm0.04\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+443.html}{ \hfavg{0.10\pm0.04} } 
\\%

 \hfhref{BR_-511_421+443.html}{ \hflabel{J/\psi(1S) D^0} }  
 &  \hfhref{BR_-511_421+443.html}{ \hfpdg{<0.130} }  
 &  \hfhref{0506038.html}{ \hfpub{<0.200} }  
 &  \hfhref{0506003.html}{ \hfpub{<0.130} }  
 &  { \,}  
 &  \hfhref{BR_-511_421+443.html}{ \hfavg{<0.130} } 
\\%

 \hfhref{BR_-511_111+443.html}{ \hflabel{J/\psi(1S) \pi^0} }  
 &  \hfhref{BR_-511_111+443.html}{ \hfpdg{0.22\pm0.04} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.23\pm0.05\pm0.02} }  
 &  \hfhref{0607014.html}{ \hfpubhot{0.19\pm0.02\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_111+443.html}{ \hfnewavg{0.20\pm0.02} } 
\\%

 \hfhref{BR_-511_113+443.html}{ \hflabel{J/\psi(1S) \rho^0(770)} }  
 &  \hfhref{BR_-511_113+443.html}{ \hfpdg{0.16\pm0.07} }  
 &  \hfhref{0506078.html}{ \hfpre{0.28\pm0.03\pm0.03} }  
 &  \hfhref{0506011.html}{ \hfpubold{0.16\pm0.06\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_113+443.html}{ \hfavg{0.25\pm0.04} } 
\\%

 \hfhref{BR_-511_-211+211+443.html}{ \hflabel{J/\psi(1S) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfpdg{0.46\pm0.09} }  
 &  \hfhref{0506078.html}{ \hfpre{<0.100} }  
 &  \hfhref{0506011.html}{ \hfpubold{0.46\pm0.07\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfavg{0.46\pm0.09} } 
\\%

 \hfhref{BR_-511_331+443.html}{ \hflabel{J/\psi(1S) \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+443.html}{ \hfpdg{<0.63} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{<0.63} }  
 &  { \,}  
 &  \hfhref{BR_-511_331+443.html}{ \hfavg{<0.63} } 
\\%

 \hfhref{BR_-511_221+310+443.html}{ \hflabel{J/\psi(1S) \eta K_S^0} }  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfpdg{0.80\pm0.40} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{0.84\pm0.26\pm0.27\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfavg{0.84\pm0.38} } 
\\%

 \hfhref{BR_-511_-311+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfpdg{0.94\pm0.26} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{1.02\pm0.38\pm0.10\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfavg{1.02\pm0.39} } 
\\%

 \hfhref{BR_-511_-311+113+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \rho^0(770)} }  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfpdg{5.4\pm3.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{5.40\pm2.90\pm0.90} }  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfavg{5.4\pm3.0} } 
\\%

 \hfhref{BR_-511_-313+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfpdg{6.6\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{6.6\pm1.9\pm1.1} }  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfavg{6.6\pm2.2} } 
\\%

 \hfhref{BR_-511_-323+211+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892) \pi^+} }  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfpdg{8.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{7.7\pm4.1\pm1.3} }  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfavg{7.7\pm4.3} } 
\\%

 \hfhref{BR_-511_-311+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+443.html}{ \hfpdg{8.72\pm0.33} }  
 &  \hfhref{0506076.html}{ \hfpubold{7.90\pm0.40\pm0.90\pm0.10} }  
 &  \hfhref{0506109.html}{ \hfpub{8.69\pm0.22\pm0.26\pm0.15} }  
 &  \hfhref{0506093.html}{ \hfpubold{11.5\pm2.3\pm1.7} }  
 &  \hfhref{BR_-511_-311+443.html}{ \hfavg{8.63\pm0.35} } 
\\%

 \hfhref{BR_-511_-311+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfpdg{10.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{10.3\pm3.3\pm1.5} }  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfavg{10.3\pm3.6} } 
\\%

 \hfhref{BR_-511_-10313+443.html}{ \hflabel{J/\psi(1S) \bar{K}_1^0(1270)} }  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfpdg{13.0\pm5.0} }  
 &  \hfhref{0506072.html}{ \hfpubold{13.0\pm3.4\pm2.5\pm1.8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfavg{13.0\pm4.6} } 
\\%

 \hfhref{BR_-511_-313+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892)} } \hftableblcell 
 &  \hfhref{BR_-511_-313+443.html}{ \hfpdg{13.30\pm0.60} }  
 &  \hfhref{0506073.html}{ \hfpubold{12.90\pm0.50\pm1.30\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{13.09\pm0.26\pm0.74\pm0.22} }  
 &  \hfhref{0506092.html}{ \hfpubold{17.4\pm2.0\pm1.8} }  
 &  \hfhref{BR_-511_-313+443.html}{ \hfavg{13.32\pm0.68} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}_1^0(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{1.30\pm0.34\pm0.28} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hfavg{1.30\pm0.44} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfpdg{1.39\pm0.49} }  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{1.34\pm0.19\pm0.13\pm0.38} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfavg{1.34\pm0.44} } 
\\%

 \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfpdg{1.50\pm0.09} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.51\pm0.05\pm0.08} }  
 &  \hfhref{0506094.html}{ \hfpubold{1.39\pm0.36\pm0.10} }  
 &  \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfavg{1.50\pm0.09} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) K^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) K^{*0}(892) )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpub{<0.26} }  
 &  { \,}  
 &  \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hfavg{<0.26} } 
\\%

 \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpub{<0.32} }  
 &  { \,}  
 &  \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hfavg{<0.32} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^{*0}(892)} } \hftabletlcell 
 &  \hfhref{BR_-511_-313+445.html}{ \hfpdg{<0.036} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.036} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+445.html}{ \hfavg{<0.036} } 
\\%

 \hfhref{BR_-511_-311+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+445.html}{ \hfpdg{<0.026} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.041} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+445.html}{ \hfavg{<0.041} } 
\\%

 \hfhref{BR_-511_-313+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfpdg{0.32\pm0.06} }  
 &  \hfhref{0607004.html}{ \hfpubhot{0.31\pm0.03\pm0.07} }  
 &  \hfhref{0506109.html}{ \hfpub{0.33\pm0.04\pm0.05\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfnewavg{0.32\pm0.05} } 
\\%

 \hfhref{BR_-511_-311+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfpdg{0.39\pm0.04} }  
 &  \hfhref{0607004.html}{ \hfpubhot{0.35\pm0.03\pm0.05} }  
 &  \hfhref{0506109.html}{ \hfpub{0.45\pm0.04\pm0.02\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfnewavg{0.40\pm0.04} } 
\\%

 \hfhref{BR_-511_-311+100443.html}{ \hflabel{\psi(2S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfpdg{0.62\pm0.06} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.67\pm0.11} }  
 &  \hfhref{0506109.html}{ \hfpub{0.65\pm0.06\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfavg{0.65\pm0.07} } 
\\%

 \hfhref{BR_-511_-313+100443.html}{ \hflabel{\psi(2S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfpdg{0.72\pm0.08} }  
 &  \hfhref{0506077.html}{ \hfpreold{0.72\pm0.04\pm0.06} }  
 &  \hfhref{0506109.html}{ \hfpub{0.65\pm0.06\pm0.09\pm0.02} }  
 &  \hfhref{0506092.html}{ \hfpubold{0.90\pm0.22\pm0.09} }  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfavg{0.71\pm0.06} } 
\\%

 \hfhref{BR_-511_-313+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfpdg{<0.77} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.77} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfavg{<0.77} } 
\\%

 \hfhref{BR_-511_-311+441.html}{ \hflabel{\eta_c(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+441.html}{ \hfpdg{0.99\pm0.19} }  
 &  \hfhref{0506074.html}{ \hfpubold{1.23\pm0.23\pm^{0.12}_{0.16}\pm0.38} }  
 &  \hfhref{0506001.html}{ \hfpub{1.14\pm0.15\pm0.12\pm0.32} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441.html}{ \hfavg{1.18\pm0.29} } 
\\%

 \hfhref{BR_-511_-311+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+10441.html}{ \hfpdg{<0.50} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<1.24} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+10441.html}{ \hfavg{<1.24} } 
\\%

 \hfhref{BR_-511_-313+441.html}{ \hflabel{\eta_c(1S) \bar{K}^{*0}(892)} } \hftableblcell 
 &  \hfhref{BR_-511_-313+441.html}{ \hfpdg{1.60\pm0.70} }  
 &  \hfhref{0506074.html}{ \hfpubold{1.62\pm0.32\pm^{0.24}_{0.34}\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441.html}{ \hfavg{1.62\pm^{0.64}_{0.68}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^0 )}} } \hftabletlcell 
 &  \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfpdg{0.72\pm0.16} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{0.72\pm0.11\pm0.12} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfavg{0.72\pm0.16} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{0.87\pm0.13\pm0.07} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hfavg{0.87\pm0.15} } 
\\%

 \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfpdg{1.00\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.00\pm0.14\pm0.09} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfavg{1.00\pm0.17} } 
\\%

 \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfpdg{1.30\pm0.40} }  
 &  \hfhref{0506074.html}{ \hfpubold{1.33\pm0.36\pm^{0.24}_{0.33}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfavg{1.33\pm^{0.43}_{0.49}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-421+421.html}{ \hflabel{D^0 \bar{D}^0} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpubhot{<0.060} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+421.html}{ \hfavg{<0.060} } 
\\%

 \hfhref{BR_-511_-423+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007)} }  
 &  \hfhref{BR_-511_-423+423.html}{ \hfpdg{<27} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpubhot{<0.090} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+423.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-511_-421+-311+111+421.html}{ \hflabel{D^0 \bar{D}^0 \pi^0 \bar{K}^0} }  
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpubhot{0.17\pm0.07\pm^{0.03}_{0.05}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+111+421.html}{ \hfnewavg{0.17\pm0.08} } 
\\%

 \hfhref{BR_-511_-423+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpubhot{<0.29} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+421.html}{ \hfavg{<0.29} } 
\\%

 \hfhref{BR_-511_-411+411.html}{ \hflabel{D^- D^+} }  
 &  \hfhref{BR_-511_-411+411.html}{ \hfpdg{0.19\pm0.06} }  
 &  \hfhref{0506037.html}{ \hfpub{0.32\pm0.06\pm0.05} }  
 &  \hfhref{0604002.html}{ \hfpubhot{0.28\pm0.04\pm0.03\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+411.html}{ \hfavg{0.30\pm0.05} } 
\\%

 \hfhref{BR_-511_-413+411.html}{ \hflabel{D^{*-}(2010) D^+} }  
 &  \hfhref{BR_-511_-413+411.html}{ \hfpdg{<0.63} }  
 &  \hfhref{0506084.html}{ \hfpubold{1.17\pm0.26\pm^{0.20}_{0.24}\pm0.08} }  
 &  \hfhref{0604002.html}{ \hfpubhot{0.57\pm0.07\pm0.06\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+411.html}{ \hfavg{0.62\pm0.09} } 
\\%

 \hfhref{BR_-511_-413+413.html}{ \hflabel{D^{*+}(2010) D^{*-}(2010)} }  
 &  \hfhref{BR_-511_-413+413.html}{ \hfpdg{0.83\pm0.11} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+413.html}{ \hfavg{0.81\pm0.08} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506036.html}{ \hfpub{0.81\pm0.08\pm0.11} }  
 &  \hfhref{0604002.html}{ \hfpubhot{0.81\pm0.06\pm0.09\pm0.05} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506111.html}{ \hfpubold{0.83\pm0.16\pm0.12} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-411+413.html}{ \hflabel{D^{*+}(2010) D^-} }  
 &  \hfhref{BR_-511_-411+413.html}{ \hfpdg{<0.63} }  
 &  { \,}  
 &  \hfhref{0506107.html}{ \hfpubold{0.88\pm0.10\pm0.11\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+413.html}{ \hfavg{0.88\pm0.16} } 
\\%

 \hfhref{BR_-511_-421+-311+421.html}{ \hflabel{D^0 \bar{D}^0 \bar{K}^0} }  
 &  \hfhref{BR_-511_-421+-311+421.html}{ \hfpdg{<1.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+421.html}{ \hfavg{<1.40} } 
\\%

 \hfhref{BR_-511_-411+-311+411.html}{ \hflabel{D^+ D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfpdg{<1.70} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfavg{<1.70} } 
\\%

 \hfhref{BR_-511_-421+-321+411.html}{ \hflabel{D^+ \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfpdg{1.70\pm0.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{1.70\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfavg{1.70\pm0.42} } 
\\%

 \hfhref{BR_-511_-421+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfpdg{3.10\pm0.60} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{3.10\pm^{0.40}_{0.30}\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfavg{3.10\pm^{0.57}_{0.50}} } 
\\%

 \hfhref{BR_-511_-423+-311+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfpdg{<3.7} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<3.7} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfavg{<3.7} } 
\\%

 \hfhref{BR_-511_-413+310+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) K_S^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0609001.html}{ \hfpubhot{4.40\pm0.40\pm0.70\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+310+413.html}{ \hfnewavg{4.40\pm0.81} } 
\\%

 \hfhref{BR_-511_-423+-321+411.html}{ \hflabel{D^+ \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfpdg{4.60\pm1.00} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{4.60\pm0.70\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfavg{4.60\pm0.99} } 
\\%

 \hfhref{BR_-511_-411+-311+413.html}{ \hflabel{D^{*+}(2010) D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfpdg{6.5\pm1.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{6.50\pm1.20\pm1.00} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfavg{6.5\pm1.6} } 
\\%

 \hfhref{BR_-511_-423+-311+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfpdg{<6.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<6.6} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfavg{<6.6} } 
\\%

 \hfhref{BR_-511_-413+-311+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfpdg{8.8\pm1.9} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{8.8\pm^{1.5}_{1.4}\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfavg{8.8\pm^{2.0}_{1.9}} } 
\\%

 \hfhref{BR_-511_-423+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^{*0}(2007) K^-} } \hftableblcell 
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfpdg{11.8\pm2.0} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{11.80\pm1.00\pm1.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfavg{11.8\pm2.0} } 
\\\hline 

\end{tabular}
